Minimax-optimal and Locally-adaptive Online Nonparametric Regression

We study adversarial online nonparametric regression with general convex losses and propose a parameter-free learning algorithm that achieves minimax optimal rates. Our approach leverages chaining trees to compete against H{\"o}lder functions and establishes optimal regret bounds. While competing with nonparametric function classes can be challenging, they often exhibit local patterns - such as local H{\"o}lder continuity - that online algorithms can exploit. Without prior knowledge, our method dynamically tracks and adapts to different H{\"o}lder profiles by pruning a core chaining tree structure, aligning itself with local smoothness variations. This leads to the first computationally efficient algorithm with locally adaptive optimal rates for online regression in an adversarial setting. Finally, we discuss how these notions could be extended to a boosting framework, offering promising directions for future research.

==> lipschitz_const.tex <==
\begin{tikzpicture}[scale = 0.85]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle L\)},
xmin=-1.45, xmax=30.45,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29},
xticklabel style={
    rotate=45,               % Rotate xtick labels by 45 degrees
    %anchor=east,             % Align labels to the right
    font=\small,             % Use smaller font for labels
    yshift=0.5ex             % Add vertical space between ticks and labels
},
xticklabels={
  $2.3 \times 10^{-1}$,
  ,% $1.7 \times 10^{1}$,
  $3.3 \times 10^{1}$,
  ,%$5 \times 10^{1}$,
  $6.6 \times 10^{1}$,
  ,%$8.3 \times 10^{1}$,
  $9.9 \times 10^{1}$,
  ,%$1.2 \times 10^{2}$,
  $1.3 \times 10^{2}$,
  ,%$1.5 \times 10^{2}$,
  $1.7 \times 10^{2}$,
  ,%$1.8 \times 10^{2}$,
  $2 \times 10^{2}$,
  ,%$2.2 \times 10^{2}$,
  $2.3 \times 10^{2}$,
  ,%$2.5 \times 10^{2}$,
  $2.6 \times 10^{2}$,
  ,%$2.8 \times 10^{2}$,
  $3 \times 10^{2}$,
  ,%$3.1 \times 10^{2}$,
  $3.3 \times 10^{2}$,
  ,%$3.5 \times 10^{2}$,
  $3.6 \times 10^{2}$,
  ,%$3.8 \times 10^{2}$,
  $4 \times 10^{2}$,
  ,%$4.1 \times 10^{2}$,
  $4.3 \times 10^{2}$,
  ,%$4.5 \times 10^{2}$,
  $4.6 \times 10^{2}$,
  ,%$4.8 \times 10^{2}$
},
y grid style={darkgray176},
ylabel={\(\displaystyle \operatorname{Reg}_T(f)\)},
ymin=38.4630715512988, ymax=9170.07359621052,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,52.9073221612647)
--(axis cs:0,49.3292332968405)
--(axis cs:1,153.806874986131)
--(axis cs:2,259.417361325582)
--(axis cs:3,378.869670429165)
--(axis cs:4,524.282170021799)
--(axis cs:5,554.202194513371)
--(axis cs:6,704.971937438064)
--(axis cs:7,823.643775644355)
--(axis cs:8,888.448197888621)
--(axis cs:9,816.40004167067)
--(axis cs:10,919.619524938383)
--(axis cs:11,948.818314501921)
--(axis cs:12,942.926047171483)
--(axis cs:13,987.99546803176)
--(axis cs:14,961.828420172007)
--(axis cs:15,967.508988820581)
--(axis cs:16,1010.77349990841)
--(axis cs:17,1009.66389756154)
--(axis cs:18,1019.46044531985)
--(axis cs:19,981.43666164935)
--(axis cs:20,979.741648101916)
--(axis cs:21,982.173688900263)
--(axis cs:22,975.503124699174)
--(axis cs:23,983.667127029819)
--(axis cs:24,961.541141339699)
--(axis cs:25,1013.36952189853)
--(axis cs:26,963.062867385486)
--(axis cs:27,1023.43599342211)
--(axis cs:28,992.69813989486)
--(axis cs:29,969.666702405361)
--(axis cs:29,1014.61641165734)
--(axis cs:29,1014.61641165734)
--(axis cs:28,1024.98045825907)
--(axis cs:27,1037.98009007565)
--(axis cs:26,1013.53510715325)
--(axis cs:25,1049.82264369189)
--(axis cs:24,1060.91319327565)
--(axis cs:23,1013.51797255503)
--(axis cs:22,1008.36358264406)
--(axis cs:21,1038.46676314726)
--(axis cs:20,1039.8248489073)
--(axis cs:19,1031.17978764957)
--(axis cs:18,1030.51390417376)
--(axis cs:17,1029.13284976411)
--(axis cs:16,1024.78981769866)
--(axis cs:15,1041.15529126541)
--(axis cs:14,1009.69179999668)
--(axis cs:13,1039.70633251273)
--(axis cs:12,987.567333281533)
--(axis cs:11,1010.55612302135)
--(axis cs:10,1026.9285267767)
--(axis cs:9,985.541307619796)
--(axis cs:8,921.608955654846)
--(axis cs:7,860.302951740679)
--(axis cs:6,945.713749365595)
--(axis cs:5,722.19233935038)
--(axis cs:4,565.26677564234)
--(axis cs:3,441.377565619606)
--(axis cs:2,300.198531484422)
--(axis cs:1,165.17222568846)
--(axis cs:0,52.9073221612647)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,64.2186766120574)
--(axis cs:0,59.8232060837994)
--(axis cs:1,123.100333939021)
--(axis cs:2,163.370047282699)
--(axis cs:3,224.575870896228)
--(axis cs:4,271.031312527141)
--(axis cs:5,281.574499695604)
--(axis cs:6,347.143654716387)
--(axis cs:7,389.7371176947)
--(axis cs:8,432.709954678843)
--(axis cs:9,438.618490513994)
--(axis cs:10,497.205431722075)
--(axis cs:11,532.801202103185)
--(axis cs:12,521.365302824791)
--(axis cs:13,625.285589207059)
--(axis cs:14,619.796270963531)
--(axis cs:15,677.982020315766)
--(axis cs:16,692.6298359347)
--(axis cs:17,727.938886292242)
--(axis cs:18,746.298126052696)
--(axis cs:19,796.145328979575)
--(axis cs:20,783.403443936386)
--(axis cs:21,817.000108171288)
--(axis cs:22,819.817759032143)
--(axis cs:23,848.22680563992)
--(axis cs:24,821.193469930381)
--(axis cs:25,893.320940363289)
--(axis cs:26,862.877584789618)
--(axis cs:27,912.615791885327)
--(axis cs:28,911.702722146265)
--(axis cs:29,913.666292401596)
--(axis cs:29,948.673226533345)
--(axis cs:29,948.673226533345)
--(axis cs:28,942.609556135712)
--(axis cs:27,943.774180392609)
--(axis cs:26,901.949699768672)
--(axis cs:25,926.598595661527)
--(axis cs:24,880.045663840577)
--(axis cs:23,862.925026087151)
--(axis cs:22,845.821421021278)
--(axis cs:21,848.357714275512)
--(axis cs:20,816.014789611975)
--(axis cs:19,799.923061090217)
--(axis cs:18,772.670124034499)
--(axis cs:17,746.82152876137)
--(axis cs:16,721.091134478836)
--(axis cs:15,706.689694596812)
--(axis cs:14,666.214020469652)
--(axis cs:13,644.635595849473)
--(axis cs:12,608.956699620385)
--(axis cs:11,557.601862005179)
--(axis cs:10,511.246377881711)
--(axis cs:9,507.579964509402)
--(axis cs:8,448.166852527953)
--(axis cs:7,392.612094798223)
--(axis cs:6,374.697737639242)
--(axis cs:5,316.366239908685)
--(axis cs:4,291.717917140463)
--(axis cs:3,255.922710764474)
--(axis cs:2,195.488650644756)
--(axis cs:1,133.432719463485)
--(axis cs:0,64.2186766120574)
--cycle;

\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt]
table {%
0 177.928283987821
1 740.284224270483
2 1302.64016455314
3 1864.99610483581
4 2427.35204511847
5 2989.70798540113
6 3552.06392568379
7 4114.41986596645
8 4676.77580624911
9 5239.13174653177
10 5801.48768681444
11 6235.84854404574
12 6622.60578039599
13 6641.60511671547
14 6675.39918542521
15 6757.99561991331
16 6128.12094815419
17 6221.49082132613
18 6093.58217311641
19 6340.34319650332
20 6067.66526441397
21 6110.6180016251
22 7150.10498418414
23 6087.33585131182
24 6402.33561241631
25 6383.6910020534
26 6597.09002548831
27 5772.63806073965
28 6173.79488859897
29 6589.39235059562
};
\addlegendentry{\scriptsize $O\big(L\sqrt{T} \wedge BT \big)$ - Th. \ref{theorem:minimax_CT_param_free}}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
0 151.064948577729
1 573.29982612907
2 796.570626241297
3 969.730289586379
4 1116.34623056295
5 1245.82542053168
6 1363.06017856651
7 1470.98100679261
8 1571.50793644049
9 1665.97997174224
10 1755.37498506647
11 1840.43294095382
12 1921.72981506214
13 1999.72436951936
14 2074.78905578384
15 2147.2311701238
16 2217.3077751864
17 2285.23649582552
18 2351.20350327311
19 2415.36953399569
20 2477.87450402667
21 2538.84109972567
22 2598.3776095108
23 2656.58018391275
24 2713.53465898424
25 2769.31804194815
26 2823.99973254432
27 2877.64253536835
28 2930.30350532364
29 2982.03465862871
};
\addlegendentry{\scriptsize $O\big(\sqrt{LT} \wedge BT \big)$ - Cor. \ref{cor:regret_flat_pruning_exp_concave}}
\addplot [semithick, green01270]
table {%
0 51.6760951899452
1 161.132029365463
2 290.800974027772
3 415.663401067139
4 552.076773376039
5 649.792420990309
6 803.413480285618
7 848.800445422186
8 916.744559403817
9 890.743134123288
10 969.669363925463
11 989.570026405372
12 980.776262621567
13 1014.9523091584
14 977.125473064868
15 1009.49824658761
16 1012.70407952094
17 1013.59316772133
18 1024.14552926031
19 1009.09745484264
20 1010.81102161494
21 992.877673300602
22 981.427430602521
23 1000.05057742232
24 1006.85193737011
25 1042.00596025416
26 995.136066794684
27 1028.0265978411
28 1013.05964085976
29 993.702585654629
};
\addlegendentry{\scriptsize Chaining Tree - Alg. \ref{alg:training_CT}}
\addplot [semithick, red]
table {%
0 61.3647669776824
1 129.342975475272
2 173.474808596227
3 235.293878354083
4 275.016853625318
5 306.346670946183
6 357.421137397545
7 391.287981392269
8 441.731002762657
9 480.83593278763
10 501.081337549706
11 550.690332574532
12 564.97184835096
13 632.371669849314
14 641.426229155427
15 689.507410205711
16 697.801364785118
17 735.638849175355
18 766.54321847983
19 796.646296586495
20 789.940278791305
21 833.901568652401
22 836.032829390098
23 855.284035657029
24 864.999478303436
25 919.619090865231
26 876.076620477321
27 932.994353381976
28 933.928355428081
29 936.518843933974
};
\addlegendentry{\scriptsize Locally Adaptive Online Reg. - Alg. \ref{alg:Local_Adapt_Algo}}
\end{axis}

\end{tikzpicture}


==> lipschitz_const_square.tex <==
\begin{tikzpicture}[scale = 0.85]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle L\)},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
xticklabel style={
    rotate=45,               % Rotate xtick labels by 45 degrees
    %anchor=east,             % Align labels to the right
    font=\small,             % Use smaller font for labels
    yshift=0.5ex             % Add vertical space between ticks and labels
},
xticklabels={
  $2.3 \times 10^{-1}$,
  ,% $1.7 \times 10^{1}$,
  $3.3 \times 10^{1}$,
  ,%$5 \times 10^{1}$,
  $6.6 \times 10^{1}$,
  ,%$8.3 \times 10^{1}$,
  $9.9 \times 10^{1}$,
  ,%$1.2 \times 10^{2}$,
  $1.3 \times 10^{2}$,
  ,%$1.5 \times 10^{2}$,
  $1.7 \times 10^{2}$,
  ,%$1.8 \times 10^{2}$,
  $2 \times 10^{2}$,
  ,%$2.2 \times 10^{2}$,
  $2.3 \times 10^{2}$,
  ,%$2.5 \times 10^{2}$,
  $2.6 \times 10^{2}$,
  ,%$2.8 \times 10^{2}$,
  $3 \times 10^{2}$,
  ,%$3.1 \times 10^{2}$,
  $3.3 \times 10^{2}$,
  ,%$3.5 \times 10^{2}$,
  $3.6 \times 10^{2}$,
  ,%$3.8 \times 10^{2}$,
  $4 \times 10^{2}$,
  ,%$4.1 \times 10^{2}$,
  $4.3 \times 10^{2}$,
  ,%$4.5 \times 10^{2}$,
  $4.6 \times 10^{2}$,
  ,%$4.8 \times 10^{2}$
},
y grid style={darkgray176},
ylabel={\(\displaystyle \operatorname{Reg}_T(f)\)},
ymin=81.4836947858042, ymax=20088.8460922775,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,1401.02173523303)
--(axis cs:0,1349.85665463914)
--(axis cs:1,1721.0037051897)
--(axis cs:2,2146.65304909307)
--(axis cs:3,2562.78180806498)
--(axis cs:4,2808.00997424685)
--(axis cs:5,3128.11054619216)
--(axis cs:6,3213.0802544429)
--(axis cs:7,3190.2716704239)
--(axis cs:8,3217.60516606567)
--(axis cs:9,3253.90981898539)
--(axis cs:10,3309.16817502454)
--(axis cs:11,3299.12862817825)
--(axis cs:12,3325.87618031563)
--(axis cs:13,3221.21242530759)
--(axis cs:14,3305.86680139052)
--(axis cs:15,3333.27376647312)
--(axis cs:16,3318.37216636622)
--(axis cs:17,3233.4769752122)
--(axis cs:18,3238.53481860946)
--(axis cs:19,3322.5740532311)
--(axis cs:19,3494.51438494039)
--(axis cs:19,3494.51438494039)
--(axis cs:18,3406.46936702271)
--(axis cs:17,3447.44302887082)
--(axis cs:16,3451.48153040912)
--(axis cs:15,3468.38548460006)
--(axis cs:14,3475.43195875116)
--(axis cs:13,3412.12219129109)
--(axis cs:12,3476.9851742991)
--(axis cs:11,3400.17658697684)
--(axis cs:10,3476.45829231927)
--(axis cs:9,3348.86704569375)
--(axis cs:8,3447.70605321313)
--(axis cs:7,3386.63503319873)
--(axis cs:6,3380.40960537412)
--(axis cs:5,3267.44406299606)
--(axis cs:4,3267.29286625945)
--(axis cs:3,2989.86444723215)
--(axis cs:2,2488.64038391303)
--(axis cs:1,1871.84252451784)
--(axis cs:0,1401.02173523303)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,123.502230784003)
--(axis cs:0,104.662890843286)
--(axis cs:1,301.31207672288)
--(axis cs:2,614.512225367162)
--(axis cs:3,857.700695622485)
--(axis cs:4,1008.65935378922)
--(axis cs:5,1269.07985154328)
--(axis cs:6,1385.89147058775)
--(axis cs:7,1498.48637255773)
--(axis cs:8,1413.62501197232)
--(axis cs:9,1712.63927164402)
--(axis cs:10,1816.8691913625)
--(axis cs:11,1842.79987202526)
--(axis cs:12,1872.2635392331)
--(axis cs:13,1862.70390698172)
--(axis cs:14,1963.31750108658)
--(axis cs:15,1945.4662202122)
--(axis cs:16,1915.396287515)
--(axis cs:17,1947.15028785311)
--(axis cs:18,1951.79509503216)
--(axis cs:19,2032.5288909674)
--(axis cs:19,2085.07620917088)
--(axis cs:19,2085.07620917088)
--(axis cs:18,2072.6534964808)
--(axis cs:17,2069.4997693626)
--(axis cs:16,2095.60125780366)
--(axis cs:15,2023.02078376294)
--(axis cs:14,2034.99676878472)
--(axis cs:13,1984.80816336713)
--(axis cs:12,1980.25795637)
--(axis cs:11,1963.80385985715)
--(axis cs:10,1947.15999993443)
--(axis cs:9,1800.65880547748)
--(axis cs:8,1929.85511261043)
--(axis cs:7,1658.5365056486)
--(axis cs:6,1608.12063441739)
--(axis cs:5,1397.78046926416)
--(axis cs:4,1329.56460093773)
--(axis cs:3,1088.71280700811)
--(axis cs:2,702.545555512446)
--(axis cs:1,417.321390888949)
--(axis cs:0,123.502230784003)
--cycle;

\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt]
table {%
0 1228.18233935842
1 4812.32136744587
2 8483.26754965525
3 12137.5363975726
4 14970.8617642846
5 15068.5915702398
6 15024.2303816984
7 15248.9602409548
8 15303.4136824979
9 15271.2452045714
10 15244.9464765681
11 15199.9251096312
12 14932.8854385535
13 15281.2916758713
14 15509.221897086
15 14941.9971792576
16 15630.9575396471
17 15639.864238349
18 15329.6511900994
19 15331.2677574006
};
\addlegendentry{\scriptsize $O\big(L\sqrt{T} \wedge BT \big)$ - Th. \ref{theorem:minimax_CT_param_free}}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
0 532.451608046926
1 2465.37002242276
2 3462.85178254721
3 4226.74737204146
4 5163.67341498628
5 5461.35756957707
6 5902.07959533346
7 6714.65171452375
8 6840.77704658768
9 7413.23432815047
10 7801.08849476368
11 7801.15995204166
12 8295.52853020267
13 8658.68414024804
14 9120.41193839395
15 9959.72011055941
16 9718.43757939153
17 10270.4024113989
18 10260.4965910536
19 10969.056996573
};
\addlegendentry{\scriptsize $O\big(L^{\frac{2}{3}}T^\frac{1}{3} \wedge \sqrt{LT} \wedge BT \big)$ - Cor. \ref{cor:regret_flat_pruning_exp_concave}}
\addplot [semithick, green01270]
table {%
0 1391.26937465527
1 1772.91338431126
2 2192.80644848053
3 2635.05110635475
4 3076.53091590526
5 3145.86877282596
6 3313.43722950528
7 3302.84730325996
8 3300.17837099399
9 3267.52012502288
10 3418.57651107218
11 3370.42443517804
12 3377.73286412557
13 3378.45052120443
14 3450.25824139761
15 3393.07917995571
16 3428.08499860237
17 3304.8669580166
18 3376.27271146581
19 3363.3190780419
};
\addlegendentry{\scriptsize Chaining Tree - Alg. \ref{alg:training_CT}}
\addplot [semithick, red]
table {%
0 115.731485703484
1 358.898997009765
2 671.264342434045
3 951.97764075724
4 1150.45460083763
5 1318.53638232848
6 1449.47973020119
7 1623.06626257376
8 1831.18741674908
9 1773.99677399357
10 1927.70258458375
11 1901.00459563539
12 1913.85842150133
13 1944.94081896628
14 2016.53219293091
15 1982.83141342527
16 2014.79694570892
17 1983.3829201269
18 2017.49163909754
19 2071.4457767697
};
\addlegendentry{\scriptsize Locally Adaptive Online Reg. - Alg. \ref{alg:Local_Adapt_Algo}}
\end{axis}

\end{tikzpicture}


==> predictions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=none %lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0463278479114758, xmax=1.04507471100805,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.3488311706965, ymax=7.02442468644118,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180 , semithick, mark=x, only marks]
table{%
x  y
0.135388010491764 2.84979389141484
0.88142174519044 4.37773617008122
0.764312252543524 2.45051095766802
0.939107892958148 6.24923486584307
0.112073736424975 3.75146415328978
0.995465503784439 6.69838895182624
0.449789873871945 5.22054023025632
0.558578017216268 6.29725635567475
0.709454022506515 3.44716477991574
0.352696396186159 5.6634841288582
0.158853488103748 3.11542204671024
0.918536606698098 5.30148913092868
0.24173375345194 4.36270009296712
0.105658126087895 3.6815949240903
0.645399539972152 5.71861469507693
0.56267986945235 5.48979147595757
0.409036809837483 5.44292298495462
0.290399572405858 4.86902279310309
0.390887655752188 5.52564162581786
0.689263754340079 4.7163408105928
0.731240121284147 3.60220399706868
0.790179460638738 2.75346977299466
0.709674397626861 3.9589252329694
0.313945684101363 5.44752715031804
0.689590717154801 4.38204210649805
0.286178836367158 5.68972017984089
0.204339279750555 4.00672181819383
0.774265033049144 2.26931468555358
0.249110468375771 4.51281933559274
0.225726603707119 4.44845461756081
0.248272186016846 5.43380050010108
0.684399344165533 4.76903010404755
0.102453323898385 4.17523620830113
0.909499494580909 5.33624334121544
0.814938674278531 3.26187944809803
0.483296077831214 5.27898699969572
0.213637471863715 3.61211159449729
0.0838720475092499 4.37140959633942
0.365188531687039 5.11181554484185
0.341186371161095 5.77659506869356
0.271968895981367 5.81642905310033
0.425653231628364 5.23531448540012
0.247144293207119 4.34964408916825
0.539159481853429 6.26385994101076
0.583083934118881 6.20963025062475
0.702774093622194 4.42603933598866
0.113208546720116 2.91931888598094
0.358788569146886 6.18916475499567
0.773433365151125 3.51042074262885
0.459771242551504 5.11235633924921
0.842488470735211 4.36788638615571
0.889019263336744 5.03888042912794
0.503100871469095 5.694970948537
0.781959535256163 3.19799764538124
0.660252065404244 4.82824214080691
0.609045550683713 5.41014415735299
0.378026480481262 6.59989350758046
0.4889464117511 5.00650177278542
0.176709056997125 2.38979513761991
0.0761581643184005 4.35148424303949
0.513119834892084 4.8249763401414
0.141792435337833 2.39234131898907
0.683399869994294 4.16995696156938
0.569368252744188 5.52303560980414
0.575134465086803 5.96184905579101
0.925982965234366 5.99774787875039
0.809531384079734 3.11071490614813
0.132911934187358 3.32948349370522
0.41746355205288 5.49009159284851
0.749771724242377 3.42221172994287
0.129088483457963 2.8806290693551
0.77157247539398 2.85788864844037
0.448106435679391 4.67827171333618
0.29077879902747 5.81302210605794
0.617440095372874 6.22683689375009
0.630720974062313 6.29703033193815
0.555925348386835 6.05031147581843
0.310886060096012 6.21623186454152
0.776726955014784 3.3141435785025
0.673370065227585 4.15051461562347
0.709029847715872 4.05326796925605
0.0666104758050299 5.17214875045398
0.456601895643688 4.96891071114409
0.707863036157667 4.6461940990323
0.583392981500142 6.3977796116063
0.699975873587529 4.40950957350357
0.638256945702184 4.91889774841134
0.0147358936245549 6.24594302391438
0.0634654804060794 3.74261211940032
0.912173795208871 6.01900302033157
0.641471253006564 5.88990283069993
0.589307499043351 6.16882130102457
0.420180717585892 5.31173240176077
0.0307516795173151 5.77732788900787
0.541198848248669 5.88914922260832
0.374447780211787 5.405441933475
0.848626875973927 4.04757401506597
0.259615243443667 4.82668157644348
0.896226702226909 4.27320406576584
0.65545795400121 5.46518544908382
0.574981883995444 5.68324018573029
0.206074853124597 4.0427460916314
0.740376360089734 3.7074487406105
0.933751523812406 5.56630314358236
0.842823863857617 4.30564110846757
0.925355511770951 5.25969772217574
0.0315360616364454 5.29019527304409
0.89156678236759 4.59523065808104
0.30786715404501 5.97329332319001
0.877086309504227 4.13464749605594
0.489053232638579 4.83095950487549
0.286446887059174 5.8534852052138
0.785220338974406 2.85744717608401
0.50725433489481 5.15009048020633
0.936541415455463 6.57588441756064
0.468770877808557 4.51362522622781
0.860245728669979 3.57905950591918
0.661133153418316 5.5469824896059
0.613205251102969 6.03106885258245
0.477003860351667 3.44415381150618
0.32465115799898 5.55896339894298
0.708386492142948 3.72781448930683
0.475984981751327 5.31496702445751
0.307157331306464 5.29071515662887
0.522204565032047 4.94342594529873
0.332558583566599 5.77072238185941
0.278310309782239 5.05137720933506
0.833095718630706 3.70095930854226
0.505992300710752 5.35570278782391
0.735364524755004 3.39592071678461
0.222294642396422 3.73734992184077
0.776948679413373 2.79560894547024
0.371863949790941 5.64133994559261
0.672381142541138 4.70694557991509
0.276317404029092 5.97646724098468
0.852031869221616 3.99074627505422
0.368006285138765 5.77370459491528
0.98818503245776 5.79533628079499
0.212476336217044 3.17938370394637
0.848491415259336 3.45051886510777
0.356243329533572 5.7075096414682
0.697672110872555 4.95985221570978
0.363226133553145 6.4217599749322
0.885039118094682 5.20204274721552
0.226867630643127 4.53022584543737
0.933127801997153 5.37893726761544
0.229021160242553 4.94336774279601
0.0843300474839054 3.82600221824665
0.747088429745013 4.00933717999894
0.506957120810922 4.81341952712109
0.733486802180223 3.82825108886971
0.0460841886274542 5.06171055438442
0.250149112721717 4.81395637901568
0.893596559120169 5.08796604729231
0.26923493476572 5.52380547114132
0.160673243373047 2.23482142261563
0.37129512653349 6.34890710110157
0.439922120104324 5.6105639686964
0.919622300400232 5.65151239885579
0.346391139203545 6.69591830041363
0.747495635342988 1.60681269413944
0.177735808508847 3.31777251030906
0.488668579776879 5.16678231006537
0.500551998885862 5.39448120286028
0.880315874628002 5.30691630760257
0.498580605532744 5.65369680286234
0.624242677898567 6.76644316299824
0.450533364161555 4.99068041833026
0.668152142262835 5.76443790832698
0.0536496350372774 4.60860215418609
0.226325954514716 3.94534676979161
0.86598823399203 3.84778083294057
0.910874937687096 5.65139554679148
0.518568077013029 5.58901805632815
0.0811273524502215 4.53444967922758
0.461095582159963 5.06568181495796
0.317480116298298 6.07909211655843
0.591899738590534 4.71082128112976
0.36824780090984 6.03806706008141
0.642758742601702 5.31766764709493
0.582221477620684 5.32964781285676
0.233476863724733 4.16200488884791
0.883569997873234 4.24103981653765
0.502975350679354 5.18715847267718
0.431915290599085 4.98702285347162
0.555139059103886 5.66577225032183
0.671817122382361 5.15364032154056
0.847113232634291 4.42304792123528
0.622764501801465 4.97125811464775
0.628663391445807 6.00836893135714
0.103403234870862 4.43540505278995
0.881070622788966 4.93656118273638
0.00328135931213913 5.97012464685492
0.651173166637063 6.37730925724356
0.171991959732462 2.94364336279005
0.79020024673147 2.89307017372211
0.0335002787741288 5.12602167937027
0.258800627544773 4.84789642466538
0.463142683481779 5.49756924965966
0.929159459286261 5.10284366630987
};
\addlegendentry{\scriptsize Data}
\addplot [semithick, green01270]
table {%
0.01 5.76414581262134
0.0198989898989899 5.76414581262134
0.0297979797979798 5.76414581262134
0.0396969696969697 5.76414581262134
0.0495959595959596 5.76414581262134
0.0594949494949495 5.76414581262134
0.0693939393939394 4.23258662290733
0.0792929292929293 4.23258662290733
0.0891919191919192 4.23258662290733
0.0990909090909091 4.23258662290733
0.108989898989899 4.23258662290733
0.118888888888889 4.23258662290733
0.128787878787879 3.41811958509722
0.138686868686869 3.41811958509722
0.148585858585859 3.41811958509722
0.158484848484848 3.41811958509722
0.168383838383838 3.41811958509722
0.178282828282828 3.41811958509722
0.188181818181818 4.07454812967567
0.198080808080808 4.07454812967567
0.207979797979798 4.07454812967567
0.217878787878788 4.07454812967567
0.227777777777778 4.07454812967567
0.237676767676768 4.07454812967567
0.247575757575758 4.07454812967567
0.257474747474747 5.53718088525432
0.267373737373737 5.53718088525432
0.277272727272727 5.53718088525432
0.287171717171717 5.53718088525432
0.297070707070707 5.53718088525432
0.306969696969697 5.53718088525432
0.316868686868687 6.39593285973669
0.326767676767677 6.39593285973669
0.336666666666667 6.39593285973669
0.346565656565657 6.39593285973669
0.356464646464646 6.39593285973669
0.366363636363636 6.39593285973669
0.376262626262626 5.50132221039023
0.386161616161616 5.50132221039023
0.396060606060606 5.50132221039023
0.405959595959596 5.50132221039023
0.415858585858586 5.50132221039023
0.425757575757576 5.50132221039023
0.435656565656566 5.50132221039023
0.445555555555556 5.40516872942378
0.455454545454545 5.40516872942378
0.465353535353535 5.40516872942378
0.475252525252525 5.40516872942378
0.485151515151515 5.40516872942378
0.495050505050505 5.40516872942378
0.504949494949495 5.851896288806
0.514848484848485 5.851896288806
0.524747474747475 5.851896288806
0.534646464646465 5.851896288806
0.544545454545455 5.851896288806
0.554444444444444 5.851896288806
0.564343434343434 6.1500706863045
0.574242424242424 6.1500706863045
0.584141414141414 6.1500706863045
0.594040404040404 6.1500706863045
0.603939393939394 6.1500706863045
0.613838383838384 6.1500706863045
0.623737373737374 6.1500706863045
0.633636363636364 5.18166197825513
0.643535353535354 5.18166197825513
0.653434343434343 5.18166197825513
0.663333333333333 5.18166197825513
0.673232323232323 5.18166197825513
0.683131313131313 5.18166197825513
0.693030303030303 4.87968675283393
0.702929292929293 4.87968675283393
0.712828282828283 4.87968675283393
0.722727272727273 4.87968675283393
0.732626262626263 4.87968675283393
0.742525252525252 4.87968675283393
0.752424242424242 3.59121744909804
0.762323232323232 3.59121744909804
0.772222222222222 3.59121744909804
0.782121212121212 3.59121744909804
0.792020202020202 3.59121744909804
0.801919191919192 3.59121744909804
0.811818181818182 3.59121744909804
0.821717171717172 4.09183321718023
0.831616161616162 4.09183321718023
0.841515151515151 4.09183321718023
0.851414141414141 4.09183321718023
0.861313131313131 4.09183321718023
0.871212121212121 4.09183321718023
0.881111111111111 5.60081680452499
0.891010101010101 5.60081680452499
0.900909090909091 5.60081680452499
0.910808080808081 5.60081680452499
0.920707070707071 5.60081680452499
0.930606060606061 5.60081680452499
0.940505050505051 6.12139528010278
0.95040404040404 6.12139528010278
0.96030303030303 6.12139528010278
0.97020202020202 6.12139528010278
0.98010101010101 6.12139528010278
0.99 6.12139528010278
};
\addlegendentry{\scriptsize Chaining Tree}
\addplot [semithick, red]
table {%
0.01 5.63209805029547
0.0198989898989899 5.60592781424549
0.0297979797979798 5.60592781424549
0.0396969696969697 5.38957858387916
0.0495959595959596 5.4029659567605
0.0594949494949495 5.4029659567605
0.0693939393939394 4.305932580349
0.0792929292929293 4.24294674903348
0.0891919191919192 4.24294674903348
0.0990909090909091 4.02975458476712
0.108989898989899 4.02975458476712
0.118888888888889 4.01152740573347
0.128787878787879 3.30283702616181
0.138686868686869 3.30283702616181
0.148585858585859 3.24040913931414
0.158484848484848 3.1959995053034
0.168383838383838 3.1959995053034
0.178282828282828 3.19148487072693
0.188181818181818 3.66343803841333
0.198080808080808 3.66343803841333
0.207979797979798 3.70875127402101
0.217878787878788 3.70875127402101
0.227777777777778 4.02949060800903
0.237676767676768 4.11235982741698
0.247575757575758 4.11235982741698
0.257474747474747 5.16824335927146
0.267373737373737 5.32272091632803
0.277272727272727 5.32272091632803
0.287171717171717 5.4893948553172
0.297070707070707 5.50032276027722
0.306969696969697 5.50032276027722
0.316868686868687 6.19892856722332
0.326767676767677 6.19892856722332
0.336666666666667 6.1727370129671
0.346565656565657 6.1368093132374
0.356464646464646 6.1368093132374
0.366363636363636 6.11718451283224
0.376262626262626 5.53947514260581
0.386161616161616 5.53947514260581
0.396060606060606 5.54189476367532
0.405959595959596 5.54189476367532
0.415858585858586 5.36941143507074
0.425757575757576 5.36433625573872
0.435656565656566 5.36433625573872
0.445555555555556 5.10596622147784
0.455454545454545 5.12040603961672
0.465353535353535 5.12040603961672
0.475252525252525 5.13838643686415
0.485151515151515 5.1370302212857
0.495050505050505 5.1370302212857
0.504949494949495 5.42270841679362
0.514848484848485 5.42270841679362
0.524747474747475 5.43717514491393
0.534646464646465 5.47828554720425
0.544545454545455 5.47828554720425
0.554444444444444 5.51052503615273
0.564343434343434 5.81999316303811
0.574242424242424 5.81999316303811
0.584141414141414 5.83435039034459
0.594040404040404 5.88128426885617
0.603939393939394 5.88128426885617
0.613838383838384 5.89778433551481
0.623737373737374 5.89778433551481
0.633636363636364 5.53479492371557
0.643535353535354 5.52937558350692
0.653434343434343 5.52937558350692
0.663333333333333 5.32098018588812
0.673232323232323 5.30614033409782
0.683131313131313 5.30614033409782
0.693030303030303 4.14061687041634
0.702929292929293 4.14061687041634
0.712828282828283 4.08210585527773
0.722727272727273 3.76604506414001
0.732626262626263 3.76604506414001
0.742525252525252 3.79270999779835
0.752424242424242 3.3034501072569
0.762323232323232 3.3034501072569
0.772222222222222 3.32987591642057
0.782121212121212 3.25473627769348
0.792020202020202 3.25473627769348
0.801919191919192 3.25577334354274
0.811818181818182 3.25577334354274
0.821717171717172 3.87043194949056
0.831616161616162 3.89977477078524
0.841515151515151 3.89977477078524
0.851414141414141 4.01093703224809
0.861313131313131 4.04236658267373
0.871212121212121 4.04236658267373
0.881111111111111 5.08902825351665
0.891010101010101 5.08820917785064
0.900909090909091 5.08820917785064
0.910808080808081 5.36241774157559
0.920707070707071 5.36241774157559
0.930606060606061 5.33721936883169
0.940505050505051 5.89852772269476
0.95040404040404 5.89852772269476
0.96030303030303 5.90256759713395
0.97020202020202 5.93968578826188
0.98010101010101 5.93968578826188
0.99 5.92277784065682
};
\addlegendentry{\scriptsize Local. Adapt. Online Reg.}
\addplot [semithick, black]%steelblue31119180]
table {%
0.01 5.88023316119441
0.0198989898989899 5.72416655429411
0.0297979797979798 5.53402062346827
0.0396969696969697 5.31441603539754
0.0495959595959596 5.07120850992094
0.0594949494949495 4.81128671690536
0.0693939393939394 4.54232873256958
0.0792929292929293 4.27252631956988
0.0891919191919192 4.01028756529695
0.0990909090909091 3.76392927373965
0.108989898989899 3.54137092415547
0.118888888888889 3.34984196815182
0.128787878787879 3.19561373706248
0.138686868686869 3.08376629301223
0.148585858585859 3.0179992162404
0.158484848484848 3.00049363024649
0.168383838383838 3.03183079094112
0.178282828282828 3.11097038315165
0.188181818181818 3.23528936255651
0.198080808080808 3.40067984320238
0.207979797979798 3.60170225126084
0.217878787878788 3.83178783339662
0.227777777777778 4.0834827060874
0.237676767676768 4.34872403450965
0.247575757575758 4.61913769835839
0.257474747474747 4.8863459850695
0.267373737373737 5.14227348005467
0.277272727272727 5.37943941302546
0.287171717171717 5.59122526559306
0.297070707070707 5.77210742658203
0.306969696969697 5.91784605940968
0.316868686868687 6.02562306650386
0.326767676767677 6.09412403174233
0.336666666666667 6.12356121524448
0.346565656565657 6.11563697979514
0.356464646464646 6.07344935466094
0.366363636363636 6.00134369968886
0.376262626262626 5.90471653220526
0.386161616161616 5.78977943939421
0.396060606060606 5.66329254693818
0.405959595959596 5.53227819038185
0.415858585858586 5.40372619313264
0.425757575757576 5.28430246480469
0.435656565656566 5.18007248382046
0.445555555555556 5.09625062485387
0.455454545454545 5.03698525861746
0.465353535353535 5.00518812925036
0.475252525252525 5.00241475896254
0.485151515151515 5.02880060947245
0.495050505050505 5.08305552432279
0.504949494949495 5.16251667180194
0.514848484848485 5.26325789523107
0.524747474747475 5.38025114643201
0.534646464646465 5.50757361669386
0.544545454545455 5.63865236830707
0.554444444444444 5.76653677974842
0.564343434343434 5.88418800733451
0.574242424242424 5.984773979221
0.584141414141414 6.06195820106603
0.594040404040404 6.11017087593914
0.603939393939394 6.12485151560154
0.613838383838384 6.10265331991641
0.623737373737374 6.04160108304744
0.633636363636364 5.94119619148949
0.643535353535354 5.80246433936615
0.653434343434343 5.62794382039325
0.663333333333333 5.42161457620857
0.673232323232323 5.18877049676674
0.683131313131313 4.93583968970036
0.693030303030303 4.67015947513333
0.702929292929293 4.39971464065125
0.712828282828283 4.13284893842258
0.722727272727273 3.87796086616268
0.732626262626263 3.64319540420155
0.742525252525252 3.43614355755564
0.752424242424242 3.26356126753342
0.762323232323232 3.13111852292991
0.772222222222222 3.04318834476462
0.782121212121212 3.00268378572494
0.792020202020202 3.01094923563089
0.801919191919192 3.06771022935289
0.811818181818182 3.17108369527383
0.821717171717172 3.31764824855172
0.831616161616162 3.50257181501976
0.841515151515151 3.71979165886499
0.851414141414141 3.96223986643416
0.861313131313131 4.22210558831653
0.871212121212121 4.49112393037189
0.881111111111111 4.76088036651291
0.891010101010101 5.02311896135041
0.900909090909091 5.27004256190024
0.910808080808081 5.49459344927203
0.920707070707071 5.69070372047636
0.930606060606061 5.85350586660219
0.940505050505051 5.97949557976678
0.95040404040404 6.06664069613136
0.96030303030303 6.1144322925749
0.97020202020202 6.12387621782183
0.98010101010101 6.0974256664771
0.99 6.03885770558976
};
\addlegendentry{\scriptsize $f$}
\end{axis}

\end{tikzpicture}


==> reg_absolute_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.85]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none %lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Horizon \(\displaystyle T\)},
xmin=0.68398477854033, xmax=2910.88349107553,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \operatorname{Reg}_T(f)\)},
ymin=0.117756125318234, ymax=52818.3679563284,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\path [draw=green, fill=green, opacity=0.2]
(axis cs:1,1.94211723182876)
--(axis cs:1,0.212756860892186)
--(axis cs:11,4.22560163834131)
--(axis cs:21,6.48655150813508)
--(axis cs:31,11.1542914626096)
--(axis cs:41,13.6996975481019)
--(axis cs:51,20.4206725219506)
--(axis cs:61,22.7601169109104)
--(axis cs:71,28.8804534026444)
--(axis cs:81,32.9043576187077)
--(axis cs:91,34.00397705673)
--(axis cs:101,36.7001171570608)
--(axis cs:111,41.233083634965)
--(axis cs:121,45.9857962191735)
--(axis cs:131,48.9025335002971)
--(axis cs:141,49.8411974055754)
--(axis cs:151,51.4397265583311)
--(axis cs:161,58.6273061636174)
--(axis cs:171,60.6576777816457)
--(axis cs:181,64.2683969818371)
--(axis cs:191,66.5916491802543)
--(axis cs:201,69.1071347722592)
--(axis cs:211,72.6965826019397)
--(axis cs:221,76.9810011781255)
--(axis cs:231,82.386539144257)
--(axis cs:241,86.1853555350937)
--(axis cs:251,93.1164452595537)
--(axis cs:261,93.8830255534294)
--(axis cs:271,95.5886495847718)
--(axis cs:281,98.2133871770179)
--(axis cs:291,100.052018643949)
--(axis cs:301,99.9430695088881)
--(axis cs:311,100.878476062202)
--(axis cs:321,105.185441819329)
--(axis cs:331,109.394734279521)
--(axis cs:341,111.653951894878)
--(axis cs:351,115.358754551866)
--(axis cs:361,117.181580138179)
--(axis cs:371,118.873296088634)
--(axis cs:381,124.972021856922)
--(axis cs:391,126.567920831566)
--(axis cs:401,128.518681247909)
--(axis cs:411,133.206232063454)
--(axis cs:421,134.086399884646)
--(axis cs:431,137.368440431577)
--(axis cs:441,139.527444243235)
--(axis cs:451,144.150975349476)
--(axis cs:461,147.616875196421)
--(axis cs:471,151.411989080987)
--(axis cs:481,152.385487806617)
--(axis cs:491,155.324450225353)
--(axis cs:501,154.763986728286)
--(axis cs:511,156.727348754204)
--(axis cs:521,160.061550143913)
--(axis cs:531,159.477087051922)
--(axis cs:541,163.715397487657)
--(axis cs:551,165.395764166472)
--(axis cs:561,167.509228092498)
--(axis cs:571,167.15915612262)
--(axis cs:581,169.906982380774)
--(axis cs:591,173.692423597508)
--(axis cs:601,174.287636837361)
--(axis cs:611,177.871303358679)
--(axis cs:621,178.152729467877)
--(axis cs:631,180.677723174299)
--(axis cs:641,182.538784486486)
--(axis cs:651,182.168083949544)
--(axis cs:661,186.033909050496)
--(axis cs:671,191.08220307424)
--(axis cs:681,192.025444083833)
--(axis cs:691,194.081256935465)
--(axis cs:701,195.222388717379)
--(axis cs:711,199.420824388854)
--(axis cs:721,201.126092333094)
--(axis cs:731,204.754014352581)
--(axis cs:741,210.685406564711)
--(axis cs:751,215.320416497544)
--(axis cs:761,217.329349826375)
--(axis cs:771,220.577046725252)
--(axis cs:781,225.057152063761)
--(axis cs:791,228.709376825721)
--(axis cs:801,231.219897725257)
--(axis cs:811,232.591204788586)
--(axis cs:821,231.314487391095)
--(axis cs:831,235.562937107784)
--(axis cs:841,239.018800203738)
--(axis cs:851,244.391375356944)
--(axis cs:861,248.185134612117)
--(axis cs:871,250.923495795547)
--(axis cs:881,252.901913501985)
--(axis cs:891,256.900478024916)
--(axis cs:901,259.427451431109)
--(axis cs:911,260.720634491401)
--(axis cs:921,264.72636207186)
--(axis cs:931,266.731416225624)
--(axis cs:941,268.937489115158)
--(axis cs:951,270.03411171239)
--(axis cs:961,268.175097116623)
--(axis cs:971,270.291879647461)
--(axis cs:981,274.397596006038)
--(axis cs:991,277.074153056978)
--(axis cs:1001,278.475932093165)
--(axis cs:1011,279.664755766133)
--(axis cs:1021,284.265154831573)
--(axis cs:1031,284.823677378208)
--(axis cs:1041,287.678634952438)
--(axis cs:1051,290.212805975692)
--(axis cs:1061,293.216308801242)
--(axis cs:1071,297.693435405876)
--(axis cs:1081,300.717235779325)
--(axis cs:1091,304.813925275046)
--(axis cs:1101,304.938799316623)
--(axis cs:1111,310.010456522717)
--(axis cs:1121,311.560326502086)
--(axis cs:1131,313.689165203688)
--(axis cs:1141,314.116984282898)
--(axis cs:1151,314.090223341014)
--(axis cs:1161,318.118475302449)
--(axis cs:1171,319.89966382942)
--(axis cs:1181,320.736419811295)
--(axis cs:1191,324.892843109239)
--(axis cs:1201,326.618990951447)
--(axis cs:1211,331.190845192105)
--(axis cs:1221,333.312837538272)
--(axis cs:1231,334.860078933647)
--(axis cs:1241,338.37227976237)
--(axis cs:1251,341.709325418491)
--(axis cs:1261,344.792693050721)
--(axis cs:1271,347.503118094684)
--(axis cs:1281,350.637014030295)
--(axis cs:1291,354.32491102622)
--(axis cs:1301,359.704347654083)
--(axis cs:1311,362.856188923596)
--(axis cs:1321,366.41138484818)
--(axis cs:1331,367.377013149422)
--(axis cs:1341,368.687677232988)
--(axis cs:1351,372.762249603265)
--(axis cs:1361,374.79700262468)
--(axis cs:1371,376.426921812705)
--(axis cs:1381,378.439770605108)
--(axis cs:1391,380.761812171928)
--(axis cs:1401,385.635133946164)
--(axis cs:1411,388.363871279675)
--(axis cs:1421,393.134928356354)
--(axis cs:1431,395.774529547656)
--(axis cs:1441,397.245289531075)
--(axis cs:1451,400.77813409859)
--(axis cs:1461,401.814875840242)
--(axis cs:1471,402.981344052481)
--(axis cs:1481,404.718540165331)
--(axis cs:1491,407.379486543491)
--(axis cs:1501,410.079915917581)
--(axis cs:1511,414.14161919492)
--(axis cs:1521,415.486283358737)
--(axis cs:1531,416.732596508272)
--(axis cs:1541,417.582233713149)
--(axis cs:1551,422.847459082253)
--(axis cs:1561,424.17085540152)
--(axis cs:1571,426.855278381411)
--(axis cs:1581,433.059443585678)
--(axis cs:1591,438.676110965892)
--(axis cs:1601,442.508864039339)
--(axis cs:1611,446.570863188198)
--(axis cs:1621,449.292394424347)
--(axis cs:1631,456.888896639854)
--(axis cs:1641,457.306492156916)
--(axis cs:1651,461.932039523615)
--(axis cs:1661,463.364687505417)
--(axis cs:1671,464.54721069295)
--(axis cs:1681,467.444580647003)
--(axis cs:1691,467.735015023043)
--(axis cs:1701,466.76053102662)
--(axis cs:1711,467.772207388715)
--(axis cs:1721,468.751897628705)
--(axis cs:1731,471.007185819319)
--(axis cs:1741,470.5379847406)
--(axis cs:1751,471.489957532536)
--(axis cs:1761,476.210974343958)
--(axis cs:1771,478.185417750028)
--(axis cs:1781,480.895828011679)
--(axis cs:1791,483.33357533865)
--(axis cs:1801,486.916254106638)
--(axis cs:1811,489.150570651482)
--(axis cs:1821,492.938689912854)
--(axis cs:1831,496.468398938737)
--(axis cs:1841,501.988178268904)
--(axis cs:1851,502.257507544465)
--(axis cs:1861,504.339797974399)
--(axis cs:1871,505.786363368614)
--(axis cs:1881,508.182525149337)
--(axis cs:1891,512.077837716776)
--(axis cs:1901,513.583191018084)
--(axis cs:1911,519.164759638769)
--(axis cs:1921,525.708784042331)
--(axis cs:1931,527.365261209193)
--(axis cs:1941,531.753905572746)
--(axis cs:1951,532.414218369339)
--(axis cs:1961,538.490692057029)
--(axis cs:1971,541.712348315373)
--(axis cs:1981,546.997678071249)
--(axis cs:1991,552.114894584402)
--(axis cs:1991,718.706032471984)
--(axis cs:1991,718.706032471984)
--(axis cs:1981,713.428660968735)
--(axis cs:1971,709.860160598047)
--(axis cs:1961,707.278440212236)
--(axis cs:1951,705.790503375576)
--(axis cs:1941,704.033508551288)
--(axis cs:1931,699.618948213427)
--(axis cs:1921,694.668019802842)
--(axis cs:1911,691.280039467347)
--(axis cs:1901,686.436957926043)
--(axis cs:1891,682.267542317808)
--(axis cs:1881,681.628982309725)
--(axis cs:1871,677.111014632301)
--(axis cs:1861,672.679890204911)
--(axis cs:1851,671.475056928717)
--(axis cs:1841,668.371474148125)
--(axis cs:1831,666.726742088735)
--(axis cs:1821,664.327836048911)
--(axis cs:1811,661.208109453996)
--(axis cs:1801,657.877965939139)
--(axis cs:1791,654.312725536566)
--(axis cs:1781,650.129787587935)
--(axis cs:1771,646.589439451776)
--(axis cs:1761,645.433108533084)
--(axis cs:1751,641.556813268487)
--(axis cs:1741,635.456302919794)
--(axis cs:1731,631.348352636895)
--(axis cs:1721,629.262093545242)
--(axis cs:1711,624.785067251422)
--(axis cs:1701,622.929501688805)
--(axis cs:1691,618.927579322098)
--(axis cs:1681,615.096606115956)
--(axis cs:1671,610.614574625662)
--(axis cs:1661,605.013966747968)
--(axis cs:1651,602.950695835878)
--(axis cs:1641,600.063091480028)
--(axis cs:1631,594.693313924569)
--(axis cs:1621,591.286243888235)
--(axis cs:1611,587.864821575379)
--(axis cs:1601,583.081537042268)
--(axis cs:1591,578.926473716193)
--(axis cs:1581,576.74341607627)
--(axis cs:1571,574.665929879142)
--(axis cs:1561,570.394958773253)
--(axis cs:1551,566.818521103528)
--(axis cs:1541,562.750582688942)
--(axis cs:1531,557.470173468474)
--(axis cs:1521,553.520878896182)
--(axis cs:1511,550.410427739739)
--(axis cs:1501,547.092475743792)
--(axis cs:1491,544.468668564645)
--(axis cs:1481,542.842368830522)
--(axis cs:1471,539.256235999624)
--(axis cs:1461,536.503706960596)
--(axis cs:1451,535.048353016429)
--(axis cs:1441,532.102055876667)
--(axis cs:1431,526.522431865488)
--(axis cs:1421,521.765620864362)
--(axis cs:1411,518.238902113705)
--(axis cs:1401,514.822066243325)
--(axis cs:1391,513.395721323115)
--(axis cs:1381,507.903794206814)
--(axis cs:1371,506.358165813591)
--(axis cs:1361,505.723469576803)
--(axis cs:1351,502.350451831148)
--(axis cs:1341,499.994996117574)
--(axis cs:1331,496.692516117343)
--(axis cs:1321,492.322434128346)
--(axis cs:1311,490.601144707899)
--(axis cs:1301,487.319774682761)
--(axis cs:1291,486.626032199062)
--(axis cs:1281,481.729162747891)
--(axis cs:1271,477.360543170585)
--(axis cs:1261,472.680112971715)
--(axis cs:1251,469.387101094738)
--(axis cs:1241,467.489398966354)
--(axis cs:1231,467.112731935903)
--(axis cs:1221,463.165914758945)
--(axis cs:1211,459.909474645901)
--(axis cs:1201,456.057406390765)
--(axis cs:1191,452.476496172943)
--(axis cs:1181,445.017102685142)
--(axis cs:1171,442.698841167349)
--(axis cs:1161,440.817934001635)
--(axis cs:1151,434.834559687961)
--(axis cs:1141,429.808848450857)
--(axis cs:1131,424.256937417338)
--(axis cs:1121,421.464651683529)
--(axis cs:1111,417.309823037943)
--(axis cs:1101,413.655115445316)
--(axis cs:1091,409.544151770799)
--(axis cs:1081,405.092266899581)
--(axis cs:1071,400.689879724204)
--(axis cs:1061,398.256790325758)
--(axis cs:1051,391.629750588217)
--(axis cs:1041,389.756510584535)
--(axis cs:1031,383.842833375346)
--(axis cs:1021,380.889975616872)
--(axis cs:1011,375.130773766849)
--(axis cs:1001,369.407977145257)
--(axis cs:991,366.794977668983)
--(axis cs:981,364.459932487666)
--(axis cs:971,361.103984951517)
--(axis cs:961,359.095420208075)
--(axis cs:951,356.675376937429)
--(axis cs:941,353.54003604429)
--(axis cs:931,350.316884970355)
--(axis cs:921,348.099328853975)
--(axis cs:911,344.354730091949)
--(axis cs:901,343.934747514085)
--(axis cs:891,341.56725764847)
--(axis cs:881,338.667426546547)
--(axis cs:871,336.295112216168)
--(axis cs:861,327.419178701108)
--(axis cs:851,323.941966670962)
--(axis cs:841,322.165891046908)
--(axis cs:831,320.646512134647)
--(axis cs:821,316.983476846373)
--(axis cs:811,307.126164194928)
--(axis cs:801,305.650667546218)
--(axis cs:791,302.842596759705)
--(axis cs:781,299.986549928028)
--(axis cs:771,296.275370892703)
--(axis cs:761,290.813532493027)
--(axis cs:751,289.448538105188)
--(axis cs:741,285.929545404883)
--(axis cs:731,282.231172573826)
--(axis cs:721,277.13239773885)
--(axis cs:711,273.876628037946)
--(axis cs:701,271.552030193117)
--(axis cs:691,266.055327808688)
--(axis cs:681,262.00099287778)
--(axis cs:671,259.088918628343)
--(axis cs:661,253.161658123056)
--(axis cs:651,250.943940866703)
--(axis cs:641,245.393800272479)
--(axis cs:631,241.232272446821)
--(axis cs:621,235.420337245955)
--(axis cs:611,233.575665079776)
--(axis cs:601,232.604669987991)
--(axis cs:591,231.222769938882)
--(axis cs:581,226.499917237649)
--(axis cs:571,221.945481446724)
--(axis cs:561,215.511077275448)
--(axis cs:551,211.971164352419)
--(axis cs:541,210.197459982782)
--(axis cs:531,206.056571801501)
--(axis cs:521,202.786249965785)
--(axis cs:511,198.267541222285)
--(axis cs:501,193.804382658269)
--(axis cs:491,188.237830958768)
--(axis cs:481,181.264083604394)
--(axis cs:471,178.681561034889)
--(axis cs:461,174.640790776725)
--(axis cs:451,173.259110823998)
--(axis cs:441,169.192017421374)
--(axis cs:431,167.468200965571)
--(axis cs:421,164.294378906586)
--(axis cs:411,162.60218499639)
--(axis cs:401,158.797097687753)
--(axis cs:391,156.632816804409)
--(axis cs:381,152.522997419953)
--(axis cs:371,147.481405865803)
--(axis cs:361,145.865315888602)
--(axis cs:351,144.275577747119)
--(axis cs:341,139.537113395388)
--(axis cs:331,137.656677513857)
--(axis cs:321,133.391167142182)
--(axis cs:311,131.594888221827)
--(axis cs:301,131.032268031132)
--(axis cs:291,126.838968928102)
--(axis cs:281,124.593981393509)
--(axis cs:271,121.846038946104)
--(axis cs:261,116.148427596643)
--(axis cs:251,113.910676683457)
--(axis cs:241,109.407081792657)
--(axis cs:231,104.859233818646)
--(axis cs:221,99.2590407358779)
--(axis cs:211,97.6670859701224)
--(axis cs:201,94.6722370532628)
--(axis cs:191,89.7403805521373)
--(axis cs:181,88.9069121658243)
--(axis cs:171,79.7630298801062)
--(axis cs:161,75.8626918955894)
--(axis cs:151,72.9972398294674)
--(axis cs:141,66.4104191543748)
--(axis cs:131,62.6637297137277)
--(axis cs:121,61.0432536185502)
--(axis cs:111,56.6888770395325)
--(axis cs:101,50.7884936886231)
--(axis cs:91,44.6646459606437)
--(axis cs:81,39.7804040366551)
--(axis cs:71,36.5966978347493)
--(axis cs:61,31.7483066115203)
--(axis cs:51,27.4479397974357)
--(axis cs:41,24.9996892840435)
--(axis cs:31,18.6719344838077)
--(axis cs:21,13.2463680335668)
--(axis cs:11,7.977279992907)
--(axis cs:1,1.94211723182876)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,1.94211723182876)
--(axis cs:1,0.212756860892186)
--(axis cs:11,2.77013545662082)
--(axis cs:21,5.32853612932411)
--(axis cs:31,8.93310891345601)
--(axis cs:41,10.87692134174)
--(axis cs:51,17.6970197624985)
--(axis cs:61,19.6768976763367)
--(axis cs:71,24.8321359453658)
--(axis cs:81,29.1288417867108)
--(axis cs:91,29.4980229495758)
--(axis cs:101,31.2992114852182)
--(axis cs:111,35.172201072392)
--(axis cs:121,38.6655977777288)
--(axis cs:131,40.3511248689068)
--(axis cs:141,42.1742719306516)
--(axis cs:151,42.7487658350423)
--(axis cs:161,47.1215404717704)
--(axis cs:171,47.8684419166936)
--(axis cs:181,50.2350648179635)
--(axis cs:191,52.7335686257728)
--(axis cs:201,54.9691572085438)
--(axis cs:211,57.5088782960052)
--(axis cs:221,60.4879149667529)
--(axis cs:231,63.6702847123341)
--(axis cs:241,66.5647043922395)
--(axis cs:251,72.5308891560085)
--(axis cs:261,73.5145097807829)
--(axis cs:271,73.8619432706088)
--(axis cs:281,76.0692306163848)
--(axis cs:291,77.7663886642416)
--(axis cs:301,77.182892221029)
--(axis cs:311,77.2645779125062)
--(axis cs:321,79.9700294593478)
--(axis cs:331,82.550617702098)
--(axis cs:341,84.4541333708045)
--(axis cs:351,87.1210980886464)
--(axis cs:361,87.8000264365946)
--(axis cs:371,87.7097340285861)
--(axis cs:381,91.2413048338734)
--(axis cs:391,91.1490715720594)
--(axis cs:401,92.2100205347828)
--(axis cs:411,96.2372174988845)
--(axis cs:421,96.3744210470513)
--(axis cs:431,98.2607663995025)
--(axis cs:441,99.6983211701554)
--(axis cs:451,103.053487026348)
--(axis cs:461,104.180873314433)
--(axis cs:471,106.410131098252)
--(axis cs:481,106.254843896308)
--(axis cs:491,107.734952276302)
--(axis cs:501,107.500613827913)
--(axis cs:511,108.309686907754)
--(axis cs:521,110.746852651732)
--(axis cs:531,111.018154465011)
--(axis cs:541,113.396391715129)
--(axis cs:551,113.990796169881)
--(axis cs:561,114.936552406151)
--(axis cs:571,113.997469142763)
--(axis cs:581,114.60720360785)
--(axis cs:591,117.319220408923)
--(axis cs:601,116.119955250496)
--(axis cs:611,118.728376140125)
--(axis cs:621,119.061772253314)
--(axis cs:631,120.604493150875)
--(axis cs:641,121.365787495138)
--(axis cs:651,120.296298907272)
--(axis cs:661,122.865749341294)
--(axis cs:671,125.099197139246)
--(axis cs:681,126.585388461157)
--(axis cs:691,127.740532235604)
--(axis cs:701,127.894539023053)
--(axis cs:711,130.397233232919)
--(axis cs:721,131.773488859553)
--(axis cs:731,133.571651613604)
--(axis cs:741,136.966816840802)
--(axis cs:751,141.023747815666)
--(axis cs:761,142.141566668142)
--(axis cs:771,145.199400460343)
--(axis cs:781,147.594481869313)
--(axis cs:791,150.449504057709)
--(axis cs:801,151.597712635394)
--(axis cs:811,151.936848947775)
--(axis cs:821,151.272219467153)
--(axis cs:831,152.425038836035)
--(axis cs:841,154.47042859218)
--(axis cs:851,157.041924021764)
--(axis cs:861,158.760583206065)
--(axis cs:871,158.861849161722)
--(axis cs:881,159.662675375865)
--(axis cs:891,160.113362116608)
--(axis cs:901,160.672905926333)
--(axis cs:911,159.941411437208)
--(axis cs:921,163.493988082242)
--(axis cs:931,164.264623512534)
--(axis cs:941,165.679721845919)
--(axis cs:951,165.577183351683)
--(axis cs:961,165.168331728132)
--(axis cs:971,165.847492648221)
--(axis cs:981,166.819215930391)
--(axis cs:991,167.979285487336)
--(axis cs:1001,168.084713372361)
--(axis cs:1011,166.366935342119)
--(axis cs:1021,168.413583270796)
--(axis cs:1031,168.132631340101)
--(axis cs:1041,170.640602353835)
--(axis cs:1051,171.138503307391)
--(axis cs:1061,173.48390591054)
--(axis cs:1071,176.152556467905)
--(axis cs:1081,177.038697419466)
--(axis cs:1091,179.275067953918)
--(axis cs:1101,179.616202389827)
--(axis cs:1111,180.642670464227)
--(axis cs:1121,181.362827154905)
--(axis cs:1131,183.348551744704)
--(axis cs:1141,183.240668390783)
--(axis cs:1151,183.562494280658)
--(axis cs:1161,186.624981830812)
--(axis cs:1171,186.709443882363)
--(axis cs:1181,185.265927415655)
--(axis cs:1191,187.06078674235)
--(axis cs:1201,187.211156772347)
--(axis cs:1211,189.257894185984)
--(axis cs:1221,191.255781931862)
--(axis cs:1231,192.59626555185)
--(axis cs:1241,194.016966945777)
--(axis cs:1251,196.308356759405)
--(axis cs:1261,196.729131595402)
--(axis cs:1271,196.973633587163)
--(axis cs:1281,197.447116067788)
--(axis cs:1291,198.806581889056)
--(axis cs:1301,201.832525693465)
--(axis cs:1311,202.769783229319)
--(axis cs:1321,204.535178631812)
--(axis cs:1331,205.717038237517)
--(axis cs:1341,205.809561311444)
--(axis cs:1351,208.411458492157)
--(axis cs:1361,210.04395252276)
--(axis cs:1371,210.776531324378)
--(axis cs:1381,210.742371557058)
--(axis cs:1391,212.728900973134)
--(axis cs:1401,213.940977901414)
--(axis cs:1411,216.264007497483)
--(axis cs:1421,217.969183237979)
--(axis cs:1431,219.947573566817)
--(axis cs:1441,221.026731734991)
--(axis cs:1451,221.873278931773)
--(axis cs:1461,221.178356401246)
--(axis cs:1471,221.280158073441)
--(axis cs:1481,224.084999856618)
--(axis cs:1491,224.659575422641)
--(axis cs:1501,225.144850794179)
--(axis cs:1511,226.367410560889)
--(axis cs:1521,227.2146838479)
--(axis cs:1531,227.812928075399)
--(axis cs:1541,226.604460266268)
--(axis cs:1551,226.39756187568)
--(axis cs:1561,225.685303050124)
--(axis cs:1571,226.602348468143)
--(axis cs:1581,229.714291610106)
--(axis cs:1591,231.154479410569)
--(axis cs:1601,233.304057747068)
--(axis cs:1611,237.358738141087)
--(axis cs:1621,238.255832860156)
--(axis cs:1631,242.244694346754)
--(axis cs:1641,243.555320933939)
--(axis cs:1651,243.869004245784)
--(axis cs:1661,243.754493886168)
--(axis cs:1671,244.608886805501)
--(axis cs:1681,244.776803460292)
--(axis cs:1691,245.590092273353)
--(axis cs:1701,244.232989050235)
--(axis cs:1711,243.734292156576)
--(axis cs:1721,244.287354576832)
--(axis cs:1731,244.1949765162)
--(axis cs:1741,244.831111576574)
--(axis cs:1751,246.671139709233)
--(axis cs:1761,249.72718469074)
--(axis cs:1771,248.943680360049)
--(axis cs:1781,249.765886854525)
--(axis cs:1791,251.028202452341)
--(axis cs:1801,252.510410193685)
--(axis cs:1811,254.095444200842)
--(axis cs:1821,254.830855228797)
--(axis cs:1831,256.806588603601)
--(axis cs:1841,259.346648256528)
--(axis cs:1851,258.496087661801)
--(axis cs:1861,259.143775605211)
--(axis cs:1871,258.589562108757)
--(axis cs:1881,259.652202371216)
--(axis cs:1891,263.030306028717)
--(axis cs:1901,264.09932364404)
--(axis cs:1911,267.033237689363)
--(axis cs:1921,268.709822009767)
--(axis cs:1931,268.803614642678)
--(axis cs:1941,270.865887429875)
--(axis cs:1951,270.282830792179)
--(axis cs:1961,273.697577617443)
--(axis cs:1971,274.814442180074)
--(axis cs:1981,277.486317310563)
--(axis cs:1991,281.28163111876)
--(axis cs:1991,314.732818069294)
--(axis cs:1991,314.732818069294)
--(axis cs:1981,312.654599969774)
--(axis cs:1971,310.035713662253)
--(axis cs:1961,309.756742662068)
--(axis cs:1951,309.27619454225)
--(axis cs:1941,307.675346952981)
--(axis cs:1931,305.174529573904)
--(axis cs:1921,303.149384588444)
--(axis cs:1911,303.597378339842)
--(axis cs:1901,301.385575629663)
--(axis cs:1891,297.851481867141)
--(axis cs:1881,298.042157273199)
--(axis cs:1871,296.053902853005)
--(axis cs:1861,295.976363144412)
--(axis cs:1851,295.795050811737)
--(axis cs:1841,294.305050012186)
--(axis cs:1831,293.957979545718)
--(axis cs:1821,291.622552940204)
--(axis cs:1811,289.183222412193)
--(axis cs:1801,288.208636082055)
--(axis cs:1791,287.306098334318)
--(axis cs:1781,285.948757685951)
--(axis cs:1771,285.538884665235)
--(axis cs:1761,285.912984344985)
--(axis cs:1751,284.801744693933)
--(axis cs:1741,283.361495457577)
--(axis cs:1731,280.196398351713)
--(axis cs:1721,278.96045541966)
--(axis cs:1711,276.159609954565)
--(axis cs:1701,276.758054180329)
--(axis cs:1691,275.224990511625)
--(axis cs:1681,272.513638180867)
--(axis cs:1671,270.671843618839)
--(axis cs:1661,268.631762320812)
--(axis cs:1651,268.479071997734)
--(axis cs:1641,269.234611457553)
--(axis cs:1631,267.12810798971)
--(axis cs:1621,265.445398575147)
--(axis cs:1611,263.890187126057)
--(axis cs:1601,259.714535107715)
--(axis cs:1591,257.880445283612)
--(axis cs:1581,256.636615883103)
--(axis cs:1571,254.947741587224)
--(axis cs:1561,252.263087031665)
--(axis cs:1551,252.640637598798)
--(axis cs:1541,249.900848587934)
--(axis cs:1531,248.984792201905)
--(axis cs:1521,248.118504037727)
--(axis cs:1511,246.737060401034)
--(axis cs:1501,244.787944692433)
--(axis cs:1491,244.066407917649)
--(axis cs:1481,241.749493992317)
--(axis cs:1471,240.082770591919)
--(axis cs:1461,239.602863351021)
--(axis cs:1451,239.763798605153)
--(axis cs:1441,239.754516939756)
--(axis cs:1431,238.079301209313)
--(axis cs:1421,236.240879731191)
--(axis cs:1411,234.629200545084)
--(axis cs:1401,232.667954056315)
--(axis cs:1391,231.084878240342)
--(axis cs:1381,230.407724497763)
--(axis cs:1371,230.740018553614)
--(axis cs:1361,230.030930345703)
--(axis cs:1351,227.095784482847)
--(axis cs:1341,227.188785387238)
--(axis cs:1331,225.200413334418)
--(axis cs:1321,224.554282991288)
--(axis cs:1311,224.345923890335)
--(axis cs:1301,224.742267991826)
--(axis cs:1291,224.237423465618)
--(axis cs:1281,221.773717913188)
--(axis cs:1271,221.716928844348)
--(axis cs:1261,219.877783925572)
--(axis cs:1251,220.812081317702)
--(axis cs:1241,221.683207112219)
--(axis cs:1231,221.351680594262)
--(axis cs:1221,219.140585174111)
--(axis cs:1211,217.168685022364)
--(axis cs:1201,217.351726282098)
--(axis cs:1191,217.745056236927)
--(axis cs:1181,216.74416714204)
--(axis cs:1171,216.800459877694)
--(axis cs:1161,216.558084251264)
--(axis cs:1151,213.685982599821)
--(axis cs:1141,212.369819502772)
--(axis cs:1131,211.875317445275)
--(axis cs:1121,211.721990564121)
--(axis cs:1111,210.863365797038)
--(axis cs:1101,210.204336629161)
--(axis cs:1091,208.086098591017)
--(axis cs:1081,206.918346938624)
--(axis cs:1071,206.073472437018)
--(axis cs:1061,203.744463004231)
--(axis cs:1051,200.302449362189)
--(axis cs:1041,199.894165801951)
--(axis cs:1031,196.426564174544)
--(axis cs:1021,197.446550500233)
--(axis cs:1011,195.852898473359)
--(axis cs:1001,194.36708578896)
--(axis cs:991,192.768063270373)
--(axis cs:981,192.049029913156)
--(axis cs:971,190.360308537151)
--(axis cs:961,190.602198817087)
--(axis cs:951,188.448155347545)
--(axis cs:941,188.032777698187)
--(axis cs:931,188.876885128784)
--(axis cs:921,189.045623446461)
--(axis cs:911,186.413473901032)
--(axis cs:901,185.913066230807)
--(axis cs:891,186.255827253795)
--(axis cs:881,186.418689916978)
--(axis cs:871,185.082175985679)
--(axis cs:861,181.983976809869)
--(axis cs:851,181.146308412504)
--(axis cs:841,180.502558549253)
--(axis cs:831,178.475162147248)
--(axis cs:821,178.216063004561)
--(axis cs:811,176.09482257513)
--(axis cs:801,175.662032810081)
--(axis cs:791,175.222795493311)
--(axis cs:781,173.417577792185)
--(axis cs:771,170.823955900205)
--(axis cs:761,168.199791357668)
--(axis cs:751,166.081464874501)
--(axis cs:741,164.336321495688)
--(axis cs:731,162.0967255951)
--(axis cs:721,160.848589394498)
--(axis cs:711,158.152148649069)
--(axis cs:701,155.463733052235)
--(axis cs:691,154.443824838514)
--(axis cs:681,152.963823194028)
--(axis cs:671,150.364414347597)
--(axis cs:661,147.994621257033)
--(axis cs:651,146.255955593737)
--(axis cs:641,143.151688341775)
--(axis cs:631,142.646832712994)
--(axis cs:621,139.969174871547)
--(axis cs:611,138.831366555484)
--(axis cs:601,138.045758644055)
--(axis cs:591,138.290310749424)
--(axis cs:581,135.912939920813)
--(axis cs:571,134.724233159114)
--(axis cs:561,131.923415731595)
--(axis cs:551,129.387573130676)
--(axis cs:541,129.011685594752)
--(axis cs:531,128.031173971468)
--(axis cs:521,127.819040155588)
--(axis cs:511,124.877955331719)
--(axis cs:501,124.83939717137)
--(axis cs:491,122.461720591307)
--(axis cs:481,121.660118491228)
--(axis cs:471,119.906141134348)
--(axis cs:461,118.108349020069)
--(axis cs:451,117.734029356924)
--(axis cs:441,115.023871529537)
--(axis cs:431,114.339855936379)
--(axis cs:421,113.547079871514)
--(axis cs:411,112.125356122522)
--(axis cs:401,111.992203511004)
--(axis cs:391,108.403256646035)
--(axis cs:381,105.296882561379)
--(axis cs:371,104.103541081494)
--(axis cs:361,105.115286267892)
--(axis cs:351,101.549313402853)
--(axis cs:341,97.1157334528792)
--(axis cs:331,95.0754389422114)
--(axis cs:321,93.1014453718388)
--(axis cs:311,92.2744083550589)
--(axis cs:301,91.4272228342198)
--(axis cs:291,89.718467395241)
--(axis cs:281,89.5795510370962)
--(axis cs:271,86.5927223695632)
--(axis cs:261,82.599309970002)
--(axis cs:251,84.1013778414875)
--(axis cs:241,80.6883405156016)
--(axis cs:231,79.3275472934241)
--(axis cs:221,76.4117047031883)
--(axis cs:211,72.4628656877473)
--(axis cs:201,71.6755756869355)
--(axis cs:191,67.9533685720205)
--(axis cs:181,65.7795672133925)
--(axis cs:171,61.7845120204601)
--(axis cs:161,59.6410465236099)
--(axis cs:151,59.6087854476212)
--(axis cs:141,57.1970665739713)
--(axis cs:131,52.6511143632981)
--(axis cs:121,50.1419980096365)
--(axis cs:111,46.8241771505392)
--(axis cs:101,44.7571603519075)
--(axis cs:91,41.1405289001247)
--(axis cs:81,36.9875691557111)
--(axis cs:71,34.2369250977362)
--(axis cs:61,28.6885921335667)
--(axis cs:51,24.9180106696405)
--(axis cs:41,22.1443439231962)
--(axis cs:31,15.9107323695269)
--(axis cs:21,10.987959195068)
--(axis cs:11,5.8278512839437)
--(axis cs:1,1.94211723182876)
--cycle;

\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt]
table {%
1 59.7776241601092
11 710.754486854552
21 1221.59657477359
31 1664.13862746651
41 2063.98258166306
51 2433.50417466611
61 2779.88427556464
71 3107.76169555558
81 3420.35418879368
91 3720.01025993863
101 4008.5108200286
111 4287.24728523847
121 4557.33312888997
131 4819.6771079668
141 5075.03320313409
151 5324.03577574182
161 5567.22499018622
171 5805.06562384051
181 6037.96126390913
191 6266.26521052922
201 6490.28897978354
211 6710.30902605335
221 6926.57212191077
231 7139.29971124611
241 7348.69146682577
251 7554.92822411914
261 7758.17442084435
271 7958.5801409545
281 8156.28283920267
291 8351.40880561779
301 8544.07441656916
311 8734.38720946888
321 8922.44681076024
331 9108.34574110001
341 9292.17011715113
351 9474.00026586041
361 9653.91126428128
371 9831.97341574935
381 10008.2526714044
391 10182.8110045818
401 10355.7067443968
411 10526.994873863
421 10696.7272970744
431 10864.9530793116
441 11031.7186633702
451 11197.0680649472
461 11361.0430495242
471 11523.683292859
481 11685.0265269157
491 11845.1086728256
501 12003.9639622698
511 12161.6250484981
521 12318.1231080548
531 12473.4879341473
541 12627.7480224899
551 12780.9306503527
561 12933.0619494676
571 13084.1669733668
581 13234.26975967
591 13383.3933877755
601 13531.5600323693
611 13678.7910131157
621 13825.1068408612
631 13970.5272606474
641 14115.0712917996
651 14258.7572653323
661 14401.6028588888
671 14543.6251294123
681 14684.8405437265
691 14825.2650071887
701 14964.9138905615
711 15103.8020552388
721 15241.9438769472
731 15379.3532680358
741 15516.0436984544
751 15652.0282155168
761 15787.3194625313
771 15921.9296963798
781 16055.8708041166
791 16189.1543186522
801 16321.7914335859
811 16453.7930172409
821 16585.1696259551
831 16715.9315166756
841 16846.0886589009
851 16975.6507460121
861 17104.627206031
871 17233.0272118402
881 17360.8596908986
891 17488.133334481
901 17614.8566064727
911 17741.037751742
921 17866.6848041187
931 17991.8055939979
941 18116.4077555927
951 18240.4987338552
961 18364.0857910826
971 18487.1760132288
981 18609.7763159345
991 18731.893450293
1001 18853.534008365
1011 18974.7044284561
1021 19095.411000169
1031 19215.6598692428
1041 19335.4570421887
1051 19454.8083907357
1061 19573.7196560918
1071 19692.196453033
1081 19810.244273828
1091 19927.8684920048
1101 20045.0743659704
1111 20161.8670424865
1121 20278.251560012
1131 20394.2328519155
1141 20509.8157495663
1151 20625.0049853075
1161 20739.8051953185
1171 20854.22092237
1181 20968.2566184787
1191 21081.916647464
1201 21195.2052874125
1211 21308.1267330532
1221 21420.6850980492
1231 21532.8844172072
1241 21644.7286486102
1251 21756.2216756754
1261 21867.3673091417
1271 21978.1692889884
1281 22088.6312862892
1291 22198.7569050039
1301 22308.5496837088
1311 22418.0130972717
1321 22527.1505584697
1331 22635.9654195553
1341 22744.4609737713
1351 22852.6404568168
1361 22960.5070482662
1371 23068.0638729436
1381 23175.3140022533
1391 23282.2604554691
1401 23388.9062009832
1411 23495.2541575164
1421 23601.3071952922
1431 23707.0681371738
1441 23812.5397597678
1451 23917.7247944942
1461 24022.6259286248
1471 24127.2458062907
1481 24231.58702946
1491 24335.6521588878
1501 24439.4437150374
1511 24542.9641789756
1521 24646.2159932428
1531 24749.2015626974
1541 24851.923255337
1551 24954.3834030963
1561 25056.5843026229
1571 25158.5282160312
1581 25260.2173716364
1591 25361.6539646671
1601 25462.8401579597
1611 25563.7780826335
1621 25664.4698387476
1631 25764.9174959406
1641 25865.1230940527
1651 25965.0886437324
1661 26064.8161270262
1671 26164.3074979536
1681 26263.564683067
1691 26362.5895819971
1701 26461.3840679847
1711 26559.9499883985
1721 26658.2891652398
1731 26756.4033956351
1741 26854.2944523158
1751 26951.9640840859
1761 27049.4140162786
1771 27146.6459512016
1781 27243.661568571
1791 27340.4625259349
1801 27437.0504590873
1811 27533.4269824715
1821 27629.5936895733
1831 27725.5521533064
1841 27821.3039263872
1851 27916.8505417013
1861 28012.1935126619
1871 28107.3343335589
1881 28202.274479901
1891 28297.0154087485
1901 28391.5585590405
1911 28485.9053519123
1921 28580.0571910076
1931 28674.0154627824
1941 28767.7815368026
1951 28861.3567660348
1961 28954.7424871309
1971 29047.9400207061
1981 29140.9506716108
1991 29233.7757291966
};
\addlegendentry{\scriptsize $O\big(L\sqrt{T}\big)$ - Th. \ref{theorem:minimax_CT_param_free}}
\addplot [semithick, green01270]
table {%
1 1.04514633424744
11 5.12698256589229
21 11.2930247730528
31 17.1194868970829
41 19.9662762607494
51 26.2457022447154
61 30.5929782515602
71 36.1041159937882
81 37.6175343606531
91 43.8792238625707
101 49.696905501469
111 53.7032129828665
121 56.2367015757427
131 58.8075021260514
141 63.5676133737361
151 66.158038058331
161 66.7528525329843
171 69.6032276017059
181 71.7157801703078
191 77.2688476203488
201 81.6150861733785
211 84.641036763697
221 89.4774065972952
231 94.0908975838465
241 96.0169675818473
251 99.9226986343175
261 100.729711434732
271 105.360471807899
281 109.487206987043
291 113.105642810463
301 117.716627415954
311 120.776823528421
321 122.206919126336
331 126.813253862109
341 129.239161022953
351 133.816046024087
361 138.874246583832
371 140.91195707397
381 141.887105891481
391 145.774942886613
401 150.877328992186
411 152.691905144277
421 155.693534060894
431 157.925590990365
441 159.558627307541
451 165.253127966015
461 168.335219974099
471 172.12395916148
481 174.100408804582
491 176.710920044858
501 179.247775420245
511 180.606699138536
521 185.513949417219
531 188.408965130791
541 190.872015253472
551 193.045142983158
561 195.280244571377
571 196.744081612857
581 202.534774406855
591 204.464306780166
601 205.748393413989
611 208.601456436003
621 212.163282480346
631 217.308911574197
641 218.921514291272
651 225.463771669853
661 228.80791756625
671 231.385609449506
681 234.542874598256
691 236.697793714776
701 240.227162346437
711 244.153296242698
721 248.318179693769
731 249.521048807811
741 255.727630412661
751 258.629216281992
761 262.159744536149
771 267.287266931432
781 270.256374543557
791 272.371893484158
801 274.297631867962
811 275.634398465158
821 279.340077374156
831 280.488354703829
841 283.759978040894
851 285.707571127889
861 287.99715615091
871 293.687372204529
881 297.550103975385
891 299.836978544627
901 301.681857018992
911 305.517848501076
921 310.317637770632
931 311.74401078417
941 313.812713265592
951 315.547668951171
961 319.324374565989
971 321.954906542495
981 324.794256311944
991 326.583701511336
1001 330.579681616259
1011 333.672343197368
1021 336.773020273151
1031 337.868921436113
1041 343.528052865707
1051 346.453079961218
1061 352.730266209787
1071 358.065775106076
1081 361.664615976247
1091 364.186184075886
1101 368.007239557964
1111 371.769286303005
1121 374.598034067422
1131 375.326029069214
1141 378.209719992919
1151 381.091536832333
1161 384.10992538246
1171 386.551393040791
1181 390.897693000632
1191 395.060314111718
1201 396.430401525024
1211 402.010229307251
1221 407.178115107166
1231 412.309197452216
1241 413.979511607734
1251 413.939955735062
1261 414.54309458941
1271 420.140996234584
1281 424.309690881833
1291 427.84432044704
1301 430.752334104356
1311 432.982382787023
1321 436.098001342174
1331 437.339052819071
1341 441.100635735502
1351 443.59451018571
1361 447.937778803845
1371 449.892498852649
1381 453.220353616197
1391 456.067640348761
1401 459.695011584653
1411 462.204106154809
1421 463.895902704866
1431 467.373689111582
1441 470.302873996494
1451 471.048669867599
1461 471.832691107381
1471 474.72580873291
1481 476.339241460141
1491 479.080257889352
1501 482.037408189477
1511 485.681982023833
1521 487.724504177272
1531 490.399854792357
1541 495.285820676628
1551 499.058316027553
1561 500.929915602821
1571 505.526259443425
1581 507.297085580881
1591 509.917606710996
1601 513.811400456159
1611 519.353244299425
1621 524.998324644643
1631 528.234862825111
1641 531.37529039342
1651 535.732923974024
1661 538.438801657944
1671 542.609277558964
1681 545.664318484468
1691 548.625642562233
1701 550.777988454482
1711 555.37821082135
1721 558.224059033283
1731 563.566867826704
1741 566.851598071837
1751 569.807403956027
1761 574.797601710531
1771 577.901195939339
1781 580.595457701988
1791 581.332095245397
1801 585.244767090134
1811 586.938316603323
1821 587.578740426011
1831 592.847624445241
1841 595.41952613605
1851 598.20993825644
1861 601.190565205583
1871 602.894107949635
1881 608.167226666378
1891 611.008376156932
1901 613.662477359698
1911 617.759050275192
1921 623.160044257497
1931 622.669662730019
1941 627.422223267547
1951 633.8806867252
1961 637.197093231379
1971 638.507464931153
1981 642.974633854841
1991 646.152724643102
};
\addlegendentry{\scriptsize Chaining Tree - Alg. \ref{alg:training_CT}}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
1 20.8727019756902
11 248.175915159567
21 426.547919861768
31 581.0714310811
41 720.685940857743
51 849.712716222326
61 970.659119127199
71 1085.1448948365
81 1194.29359458611
91 1298.92525159982
101 1399.66171102231
111 1496.98881710635
121 1591.29536410613
131 1682.89866496199
141 1772.06198898148
151 1859.0068376978
161 1943.92182165909
171 2026.96922833887
181 2108.28997928691
191 2188.00743719242
201 2266.23037490222
211 2343.05532268146
221 2418.56844672403
231 2492.84706914487
241 2565.96091018135
251 2637.97311260491
261 2708.94109354332
271 2778.91725818443
281 2847.9496019469
291 2916.08222183478
301 2983.35575327492
311 3049.80774537346
321 3115.47298494384
331 3180.38377765432
341 3244.57019307467
351 3308.06027916506
361 3370.8802507673
371 3433.05465587227
381 3494.60652280378
391 3555.55749094574
401 3615.92792722069
411 3675.73703018444
421 3735.00292331888
431 3793.74273887025
441 3851.97269338524
451 3909.70815593443
461 3966.9637098751
471 4023.75320889045
481 4080.08982794442
491 4135.98610970794
501 4191.45400694234
511 4246.50492126429
521 4301.14973866537
531 4355.39886211412
541 4409.26224153005
551 4462.74940138555
561 4515.86946616252
571 4568.63118386531
581 4621.04294776938
591 4673.11281656583
601 4724.84853304499
611 4776.25754144715
621 4827.3470035957
631 4878.12381391601
641 4928.59461343329
651 4978.76580283355
661 5028.64355466356
671 5078.23382473866
681 5127.54236282074
691 5176.574722623
701 5225.33627119292
711 5273.83219772046
721 5322.06752181392
731 5370.04710128283
741 5417.7756394632
751 5465.25769211803
761 5512.49767394282
771 5559.49986470358
781 5606.26841503262
791 5652.8073519051
801 5699.12058381797
811 5745.21190569069
821 5791.08500350609
831 5836.74345870792
841 5882.19075237084
851 5927.43026915687
861 5972.46530107188
871 6017.29905103416
881 6061.93463626672
891 6106.37509152372
901 6150.62337216098
911 6194.68235705981
921 6238.55485141252
931 6282.24358937768
941 6325.75123661255
951 6369.08039268951
961 6412.23359340307
971 6455.21331297335
981 6498.02196615186
991 6540.66191023466
1001 6583.13544698802
1011 6625.44482449117
1021 6667.59223890035
1031 6709.57983613851
1041 6751.40971351428
1051 6793.08392127379
1061 6834.60446408896
1071 6875.97330248517
1081 6917.19235421149
1091 6958.26349555618
1101 6999.18856261021
1111 7039.96935248126
1121 7080.60762446054
1131 7121.10510114469
1141 7161.46346951494
1151 7201.68438197534
1161 7241.76945735214
1171 7281.720281856
1181 7321.53841000865
1191 7361.22536553578
1201 7400.78264222749
1211 7440.21170476784
1221 7479.5139895348
1231 7518.69090537188
1241 7557.74383433276
1251 7596.67413239992
1261 7635.48313017853
1271 7674.17213356651
1281 7712.74242440185
1291 7751.19526108806
1301 7789.53187919878
1311 7827.75349206215
1321 7865.8612913261
1331 7903.85644750499
1341 7941.74011050859
1351 7979.51341015403
1361 8017.17745666124
1371 8054.73334113283
1381 8092.1821360187
1391 8129.52489556618
1401 8166.76265625615
1411 8203.89643722571
1421 8240.92724067787
1431 8277.85605227886
1441 8314.6838415433
1451 8351.41156220792
1461 8388.04015259411
1471 8424.57053595969
1481 8461.00362084041
1491 8497.34030138145
1501 8533.58145765925
1511 8569.72795599416
1521 8605.78064925404
1531 8641.74037714929
1541 8677.60796651955
1551 8713.38423161227
1561 8749.0699743536
1571 8784.66598461171
1581 8820.1730404529
1591 8855.59190839064
1601 8890.92334362792
1611 8926.16809029296
1621 8961.32688166863
1631 8996.40044041578
1641 9031.38947879055
1651 9066.29469885604
1661 9101.11679268837
1671 9135.8564425774
1681 9170.51432122223
1691 9205.09109192167
1701 9239.58740875985
1711 9274.00391678709
1721 9308.34125219617
1731 9342.6000424942
1741 9376.7809066702
1751 9410.88445535846
1761 9444.91129099788
1771 9478.86200798743
1781 9512.73719283776
1791 9546.53742431914
1801 9580.26327360581
1811 9613.9153044169
1821 9647.49407315391
1831 9681.00012903498
1841 9714.43401422596
1851 9747.79626396838
1861 9781.08740670445
1871 9814.30796419914
1881 9847.45845165942
1891 9880.53937785079
1901 9913.55124521108
1911 9946.49454996172
1921 9979.36978221645
1931 10012.1774260876
1941 10044.9179597898
1951 10077.5918557419
1961 10110.1995806659
1971 10142.7415956843
1981 10175.218356415
1991 10207.6303130642
};
\addlegendentry{\scriptsize $O\big(\sqrt{LT}\big)$ - Cor. \ref{cor:regret_flat_pruning_exp_concave}}
\addplot [semithick, red]
table {%
1 1.04514633424744
11 3.18179880594697
21 8.86676079991277
31 13.4451346879867
41 14.6965040209188
51 19.8516841679003
61 23.6361080240857
71 28.3009019284814
81 30.3587349357306
91 35.2101840785836
101 38.9916127708636
111 44.3686947299779
121 47.4343145124529
131 48.8050966676712
141 52.0791091096209
151 57.0708166099208
161 58.0192344944264
171 60.0744189702334
181 61.5192778637875
191 65.212865340881
201 67.6753931601288
211 70.5435500982373
221 72.8373189709011
231 75.1346727236821
241 76.1434354168406
251 78.8894092627606
261 79.0110179641181
271 82.4709144400208
281 84.5325063989604
291 86.4680967618588
301 87.8357753426539
311 87.9829250112594
321 87.7899933412128
331 89.0249147521499
341 91.0301900329009
351 92.862543882683
361 93.0693905387188
371 92.8709725880822
381 95.7894036022955
391 97.0160764034305
401 99.41046078555
411 100.528589052093
421 101.520273614901
431 102.374801881656
441 103.415688419099
451 108.030117632795
461 108.602974557331
471 112.223845350571
481 114.224425698784
491 117.53766509778
501 120.279639358507
511 120.903204408169
521 123.817009724618
531 124.64819078687
541 125.644635313716
551 127.120861574672
561 129.441433578502
571 130.783021987045
581 133.72366643514
591 135.111127270178
601 135.124110233805
611 136.813030919184
621 137.870675589436
631 140.09655380223
641 140.760824530384
651 144.932900711948
661 146.841206952344
671 148.704120687899
681 149.690224159663
691 150.779222721536
701 152.385524451364
711 153.387815002579
721 156.366903809546
731 157.230127150507
741 159.51384693082
751 161.61110197412
761 163.905049924031
771 167.666952308945
781 169.4531647881
791 170.849961745376
801 171.475778556658
811 171.797582819351
821 175.167617421858
831 175.91462255561
841 177.389536100791
851 177.174755875794
861 178.288738489917
871 181.343067421123
881 182.77974133321
891 181.857308450655
901 181.444715518139
911 181.387129822556
921 183.433053551616
931 183.342558010983
941 183.193286244208
951 183.970782439079
961 184.779843573333
971 184.712193268138
981 186.459685903604
991 187.023138679758
1001 187.539844972194
1011 188.904370846721
1021 190.894155818377
1031 190.850644840794
1041 194.293432138809
1051 194.901378294794
1061 198.176958718908
1071 199.342312199913
1081 199.261939950352
1091 201.486939740885
1101 201.027063058387
1111 201.649303886152
1121 204.375994266736
1131 204.674808643872
1141 205.998144421121
1151 207.449347472618
1161 210.554512478793
1171 210.952137860606
1181 210.251545114298
1191 213.865442875739
1201 212.981241379293
1211 212.132700220302
1221 214.97204988129
1231 216.22069939031
1241 217.007014139829
1251 216.064730719304
1261 216.155862378255
1271 218.115169550355
1281 218.177995667547
1291 219.516260437929
1301 219.271517907968
1311 220.28833307869
1321 220.699972439276
1331 221.829306667066
1341 223.236001873209
1351 223.728436555418
1361 226.038542503028
1371 226.499146635445
1381 227.222811092508
1391 229.897569698861
1401 231.794620635522
1411 234.090940606066
1421 234.554987642491
1431 235.324065165527
1441 237.892236703141
1451 238.620562654948
1461 238.101074330173
1471 238.630288882757
1481 239.146887839198
1491 242.563784078388
1501 243.282025458685
1511 245.380663931298
1521 246.414277496172
1531 247.178318996859
1541 248.78461065264
1551 251.017765689534
1561 250.871427614308
1571 253.371205204927
1581 254.368514605153
1591 255.740997116093
1601 257.435432340922
1611 261.439500294931
1621 263.579813318938
1631 264.901314243873
1641 266.989161743631
1651 267.56474290383
1661 267.804096898068
1671 268.487202798273
1681 268.054293926039
1691 270.591361683447
1701 270.031106058154
1711 269.903087599602
1721 271.339594385505
1731 272.128163872582
1741 274.512364854226
1751 275.335941273042
1761 277.166410599927
1771 277.525766711643
1781 278.043040119529
1791 278.671611311841
1801 279.655987986566
1811 279.914372975682
1821 281.022421279789
1831 284.427742100818
1841 285.355096768462
1851 285.940087391809
1861 286.4411697547
1871 286.196669901567
1881 287.374240324098
1891 288.430525748709
1901 291.075843859882
1911 293.965517904112
1921 294.247877787182
1931 294.432914653189
1941 296.988260981885
1951 299.124914306237
1961 299.713787812367
1971 300.465740667913
1981 302.66319459867
1991 304.804741096569
};
\addlegendentry{\scriptsize Locally Adaptive Online Reg. - Alg. \ref{alg:Local_Adapt_Algo}}
\end{axis}

\end{tikzpicture}


==> reg_square_loss.tex <==
\begin{tikzpicture}[scale = 0.85]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none%lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Horizon \(\displaystyle T\)},
xmin=0.68398477854033, xmax=2910.88349107553,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \operatorname{Reg}_T(f)\)},
ymin=12.1409746080483, ymax=456508.774126577,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\path [draw=green, fill=green, opacity=0.2]
(axis cs:1,41.2235996232084)
--(axis cs:1,19.598236139915)
--(axis cs:11,257.676161837298)
--(axis cs:21,506.525747236439)
--(axis cs:31,739.57106858569)
--(axis cs:41,899.830797733571)
--(axis cs:51,947.97174551321)
--(axis cs:61,951.151764629954)
--(axis cs:71,956.479477556781)
--(axis cs:81,969.789347377669)
--(axis cs:91,986.615522324935)
--(axis cs:101,990.746842652863)
--(axis cs:111,1005.53675484032)
--(axis cs:121,1017.63243298431)
--(axis cs:131,1035.83178209363)
--(axis cs:141,1048.83261947102)
--(axis cs:151,1053.00274570045)
--(axis cs:161,1066.64295291993)
--(axis cs:171,1081.73601076752)
--(axis cs:181,1099.11772148389)
--(axis cs:191,1107.81194475732)
--(axis cs:201,1115.18699030571)
--(axis cs:211,1125.52913243105)
--(axis cs:221,1136.51420985672)
--(axis cs:231,1146.44174500451)
--(axis cs:241,1164.04270061769)
--(axis cs:251,1178.5490161705)
--(axis cs:261,1187.071910742)
--(axis cs:271,1208.61154986425)
--(axis cs:281,1225.11543391215)
--(axis cs:291,1237.66828500795)
--(axis cs:301,1244.82115238564)
--(axis cs:311,1255.95627799589)
--(axis cs:321,1264.45156222578)
--(axis cs:331,1273.90842091902)
--(axis cs:341,1291.1415697693)
--(axis cs:351,1302.4182887049)
--(axis cs:361,1305.80723677454)
--(axis cs:371,1327.96004112634)
--(axis cs:381,1344.06765104644)
--(axis cs:391,1353.74945263775)
--(axis cs:401,1364.66104807508)
--(axis cs:411,1371.73891538083)
--(axis cs:421,1394.97933216737)
--(axis cs:431,1400.96682505238)
--(axis cs:441,1408.35366559167)
--(axis cs:451,1418.12002248028)
--(axis cs:461,1426.11226249212)
--(axis cs:471,1430.43402034584)
--(axis cs:481,1437.55841868767)
--(axis cs:491,1448.30726528322)
--(axis cs:501,1453.79322312047)
--(axis cs:511,1464.95442964736)
--(axis cs:521,1472.17199956623)
--(axis cs:531,1481.84727869794)
--(axis cs:541,1491.29597541031)
--(axis cs:551,1495.31606056962)
--(axis cs:561,1505.61394692857)
--(axis cs:571,1510.76686304122)
--(axis cs:581,1518.86766773512)
--(axis cs:591,1526.06875264321)
--(axis cs:601,1538.04610786855)
--(axis cs:611,1546.15229331942)
--(axis cs:621,1547.35415110468)
--(axis cs:631,1550.99991177477)
--(axis cs:641,1557.05184557939)
--(axis cs:651,1568.97164961646)
--(axis cs:661,1578.47168580461)
--(axis cs:671,1582.01212646151)
--(axis cs:681,1589.13439490117)
--(axis cs:691,1603.28138874546)
--(axis cs:701,1610.02982388881)
--(axis cs:711,1617.24706782906)
--(axis cs:721,1629.70847297133)
--(axis cs:731,1633.18125887797)
--(axis cs:741,1637.59935791239)
--(axis cs:751,1641.27232626392)
--(axis cs:761,1643.54846022845)
--(axis cs:771,1646.20070309455)
--(axis cs:781,1662.55496714477)
--(axis cs:791,1671.34577921956)
--(axis cs:801,1677.11283431865)
--(axis cs:811,1677.74437775806)
--(axis cs:821,1687.92010132974)
--(axis cs:831,1692.89293315537)
--(axis cs:841,1698.65224527039)
--(axis cs:851,1705.88064808254)
--(axis cs:861,1712.36342302556)
--(axis cs:871,1719.00173305901)
--(axis cs:881,1726.73681218789)
--(axis cs:891,1729.20781820286)
--(axis cs:901,1733.19998056879)
--(axis cs:911,1744.52683525935)
--(axis cs:921,1746.16664606117)
--(axis cs:931,1756.08245482827)
--(axis cs:941,1759.98961201669)
--(axis cs:951,1762.67497940702)
--(axis cs:961,1771.23725317229)
--(axis cs:971,1773.46248179769)
--(axis cs:981,1775.39639464484)
--(axis cs:991,1775.53038552513)
--(axis cs:1001,1783.6904280355)
--(axis cs:1011,1782.76670423816)
--(axis cs:1021,1784.44970219496)
--(axis cs:1031,1786.79234657587)
--(axis cs:1041,1789.72669841974)
--(axis cs:1051,1791.070398693)
--(axis cs:1061,1792.15297407347)
--(axis cs:1071,1796.46498029628)
--(axis cs:1081,1797.76529464109)
--(axis cs:1091,1799.92501380301)
--(axis cs:1101,1804.13817028584)
--(axis cs:1111,1809.49392857671)
--(axis cs:1121,1824.62075896788)
--(axis cs:1131,1833.39949145926)
--(axis cs:1141,1839.32249834436)
--(axis cs:1151,1841.07709511772)
--(axis cs:1161,1843.48097307705)
--(axis cs:1171,1849.58297939413)
--(axis cs:1181,1853.7360134159)
--(axis cs:1191,1856.12598992408)
--(axis cs:1201,1861.29070634489)
--(axis cs:1211,1868.88806203134)
--(axis cs:1221,1879.49622681303)
--(axis cs:1231,1886.79584641494)
--(axis cs:1241,1890.03535752575)
--(axis cs:1251,1890.21009613362)
--(axis cs:1261,1891.49262906882)
--(axis cs:1271,1894.25240066315)
--(axis cs:1281,1898.62370404081)
--(axis cs:1291,1900.5562001664)
--(axis cs:1301,1905.38109188308)
--(axis cs:1311,1906.28270070646)
--(axis cs:1321,1908.93653802471)
--(axis cs:1331,1910.09369820663)
--(axis cs:1341,1915.36723286609)
--(axis cs:1351,1921.89434447992)
--(axis cs:1361,1921.85802104855)
--(axis cs:1371,1922.90669687107)
--(axis cs:1381,1925.05064658579)
--(axis cs:1391,1927.19094732061)
--(axis cs:1401,1928.49874385139)
--(axis cs:1411,1930.85529770216)
--(axis cs:1421,1936.95798253239)
--(axis cs:1431,1941.22801734702)
--(axis cs:1441,1947.19757896825)
--(axis cs:1451,1950.05440497263)
--(axis cs:1461,1950.92904458486)
--(axis cs:1471,1953.28116186496)
--(axis cs:1481,1952.69451493795)
--(axis cs:1491,1955.6150704807)
--(axis cs:1501,1958.53760150459)
--(axis cs:1511,1963.6330356413)
--(axis cs:1521,1969.15889198123)
--(axis cs:1531,1974.36102154556)
--(axis cs:1541,1977.81686525278)
--(axis cs:1551,1980.90400048783)
--(axis cs:1561,1987.3667385919)
--(axis cs:1571,1990.81204078889)
--(axis cs:1581,1991.94105250797)
--(axis cs:1591,1992.4568425512)
--(axis cs:1601,2001.95566670483)
--(axis cs:1611,2004.78196019495)
--(axis cs:1621,2012.11405933844)
--(axis cs:1631,2016.01224468962)
--(axis cs:1641,2018.13926970721)
--(axis cs:1651,2020.4561308185)
--(axis cs:1661,2029.62289793633)
--(axis cs:1671,2031.02732302764)
--(axis cs:1681,2030.77096474667)
--(axis cs:1691,2047.4274239887)
--(axis cs:1701,2049.57087507172)
--(axis cs:1711,2059.08131079078)
--(axis cs:1721,2060.67592044635)
--(axis cs:1731,2061.7532285889)
--(axis cs:1741,2063.60917931712)
--(axis cs:1751,2071.13585383786)
--(axis cs:1761,2075.40894584428)
--(axis cs:1771,2077.09646574678)
--(axis cs:1781,2080.63601444183)
--(axis cs:1791,2082.60087340582)
--(axis cs:1801,2085.38496640295)
--(axis cs:1811,2089.19073713966)
--(axis cs:1821,2091.25451248716)
--(axis cs:1831,2093.26264500758)
--(axis cs:1841,2095.72104632776)
--(axis cs:1851,2094.9318175088)
--(axis cs:1861,2099.38541058589)
--(axis cs:1871,2104.1709492735)
--(axis cs:1881,2113.24860441854)
--(axis cs:1891,2114.99184628879)
--(axis cs:1901,2116.36144694473)
--(axis cs:1911,2117.89534692388)
--(axis cs:1921,2119.00474927685)
--(axis cs:1931,2118.72965456216)
--(axis cs:1941,2122.62043871463)
--(axis cs:1951,2125.37048877906)
--(axis cs:1961,2130.16747527165)
--(axis cs:1971,2130.53910610439)
--(axis cs:1981,2139.16106503067)
--(axis cs:1991,2143.02596367594)
--(axis cs:1991,2487.36904605207)
--(axis cs:1991,2487.36904605207)
--(axis cs:1981,2481.83757206538)
--(axis cs:1971,2479.20552053143)
--(axis cs:1961,2477.58503085358)
--(axis cs:1951,2474.13185409742)
--(axis cs:1941,2468.24545847108)
--(axis cs:1931,2463.53713228148)
--(axis cs:1921,2459.17910995348)
--(axis cs:1911,2454.88684231286)
--(axis cs:1901,2455.40768229386)
--(axis cs:1891,2450.70136315362)
--(axis cs:1881,2443.17473264252)
--(axis cs:1871,2438.76907578081)
--(axis cs:1861,2438.14755721726)
--(axis cs:1851,2434.67342666344)
--(axis cs:1841,2435.83402724167)
--(axis cs:1831,2427.66968347496)
--(axis cs:1821,2426.75345663519)
--(axis cs:1811,2420.03619224481)
--(axis cs:1801,2416.71510410707)
--(axis cs:1791,2414.33949488693)
--(axis cs:1781,2412.51756623782)
--(axis cs:1771,2407.85316005973)
--(axis cs:1761,2405.01965355459)
--(axis cs:1751,2405.8783118574)
--(axis cs:1741,2400.21213975445)
--(axis cs:1731,2395.70546015928)
--(axis cs:1721,2388.60955262026)
--(axis cs:1711,2386.59181034888)
--(axis cs:1701,2379.83086384148)
--(axis cs:1691,2364.07788084217)
--(axis cs:1681,2361.48402851661)
--(axis cs:1671,2357.30498282623)
--(axis cs:1661,2348.72219555458)
--(axis cs:1651,2329.55449570725)
--(axis cs:1641,2328.7798991161)
--(axis cs:1631,2327.12607729424)
--(axis cs:1621,2325.33003651225)
--(axis cs:1611,2322.4008910213)
--(axis cs:1601,2306.61422218221)
--(axis cs:1591,2299.99310945487)
--(axis cs:1581,2291.29023497304)
--(axis cs:1571,2287.21540011074)
--(axis cs:1561,2285.41315091136)
--(axis cs:1551,2283.28019237328)
--(axis cs:1541,2280.81789632001)
--(axis cs:1531,2275.0446722385)
--(axis cs:1521,2258.62511321919)
--(axis cs:1511,2257.87124267665)
--(axis cs:1501,2256.70909870254)
--(axis cs:1491,2252.54070655971)
--(axis cs:1481,2249.80744302151)
--(axis cs:1471,2236.92164564406)
--(axis cs:1461,2229.65460347359)
--(axis cs:1451,2227.88569872069)
--(axis cs:1441,2222.70460347342)
--(axis cs:1431,2213.06504812607)
--(axis cs:1421,2205.14972975156)
--(axis cs:1411,2202.70342595441)
--(axis cs:1401,2199.55560057159)
--(axis cs:1391,2194.68920187874)
--(axis cs:1381,2190.13884704781)
--(axis cs:1371,2183.65420775581)
--(axis cs:1361,2177.92429575944)
--(axis cs:1351,2172.54290970014)
--(axis cs:1341,2168.67346264471)
--(axis cs:1331,2165.23139854232)
--(axis cs:1321,2155.65920048258)
--(axis cs:1311,2151.0001243363)
--(axis cs:1301,2145.03086021163)
--(axis cs:1291,2139.1085094708)
--(axis cs:1281,2136.48112355426)
--(axis cs:1271,2131.00359950923)
--(axis cs:1261,2125.19818100349)
--(axis cs:1251,2122.70813482272)
--(axis cs:1241,2120.8454962033)
--(axis cs:1231,2119.42461121588)
--(axis cs:1221,2114.54317335281)
--(axis cs:1211,2111.39025659141)
--(axis cs:1201,2105.36392404148)
--(axis cs:1191,2102.0084358955)
--(axis cs:1181,2091.80692595909)
--(axis cs:1171,2085.14521996557)
--(axis cs:1161,2084.58551490492)
--(axis cs:1151,2078.34356381554)
--(axis cs:1141,2078.3698716184)
--(axis cs:1131,2075.33264313045)
--(axis cs:1121,2069.68171668487)
--(axis cs:1111,2063.58985240306)
--(axis cs:1101,2056.34927273633)
--(axis cs:1091,2048.68146780969)
--(axis cs:1081,2042.05218302849)
--(axis cs:1071,2032.24577021422)
--(axis cs:1061,2029.4273443247)
--(axis cs:1051,2020.32763480235)
--(axis cs:1041,2014.12302391952)
--(axis cs:1031,2005.04534477973)
--(axis cs:1021,2000.9534645569)
--(axis cs:1011,1994.88144691819)
--(axis cs:1001,1991.65687127264)
--(axis cs:991,1986.65479685026)
--(axis cs:981,1984.45297680995)
--(axis cs:971,1976.32124410825)
--(axis cs:961,1972.26515127203)
--(axis cs:951,1965.69064607347)
--(axis cs:941,1952.1266998703)
--(axis cs:931,1946.85490851251)
--(axis cs:921,1936.27281812034)
--(axis cs:911,1930.55019152905)
--(axis cs:901,1923.38448808523)
--(axis cs:891,1914.42118045688)
--(axis cs:881,1908.50600502324)
--(axis cs:871,1908.09143779387)
--(axis cs:861,1898.24914280425)
--(axis cs:851,1894.58753980814)
--(axis cs:841,1884.90874745896)
--(axis cs:831,1871.83953620171)
--(axis cs:821,1861.40242471514)
--(axis cs:811,1852.62315273058)
--(axis cs:801,1845.00297021205)
--(axis cs:791,1836.23626343489)
--(axis cs:781,1832.32920152705)
--(axis cs:771,1825.31025202012)
--(axis cs:761,1814.18157312888)
--(axis cs:751,1803.86406636028)
--(axis cs:741,1795.4139435245)
--(axis cs:731,1783.80549279071)
--(axis cs:721,1768.20663424153)
--(axis cs:711,1754.01318464788)
--(axis cs:701,1745.90941245646)
--(axis cs:691,1739.51860731991)
--(axis cs:681,1725.47245185078)
--(axis cs:671,1711.08986187372)
--(axis cs:661,1696.39194038315)
--(axis cs:651,1677.77796859158)
--(axis cs:641,1671.64911949775)
--(axis cs:631,1660.74804569123)
--(axis cs:621,1650.68798297566)
--(axis cs:611,1638.57332684874)
--(axis cs:601,1628.13757639594)
--(axis cs:591,1623.98345200249)
--(axis cs:581,1610.61735066537)
--(axis cs:571,1603.44182306838)
--(axis cs:561,1585.86690118511)
--(axis cs:551,1579.95030154755)
--(axis cs:541,1562.7499314773)
--(axis cs:531,1549.62651857363)
--(axis cs:521,1537.43626528617)
--(axis cs:511,1534.37271056521)
--(axis cs:501,1520.75658367887)
--(axis cs:491,1500.92980498863)
--(axis cs:481,1489.00488790176)
--(axis cs:471,1475.51616310326)
--(axis cs:461,1463.74470255322)
--(axis cs:451,1453.0702894276)
--(axis cs:441,1444.25993749888)
--(axis cs:431,1443.00528356379)
--(axis cs:421,1436.99787180624)
--(axis cs:411,1425.64150895658)
--(axis cs:401,1420.68506092849)
--(axis cs:391,1403.48826942997)
--(axis cs:381,1390.47116295517)
--(axis cs:371,1381.18211283149)
--(axis cs:361,1372.64013527177)
--(axis cs:351,1365.73741113183)
--(axis cs:341,1351.32809516624)
--(axis cs:331,1347.44600612491)
--(axis cs:321,1341.31626182131)
--(axis cs:311,1321.96351026976)
--(axis cs:301,1314.08508619037)
--(axis cs:291,1300.01009735107)
--(axis cs:281,1286.45690872669)
--(axis cs:271,1277.6748692566)
--(axis cs:261,1266.04570318902)
--(axis cs:251,1254.1046117458)
--(axis cs:241,1241.89215017616)
--(axis cs:231,1221.6400569874)
--(axis cs:221,1212.9027567408)
--(axis cs:211,1201.16837364967)
--(axis cs:201,1186.23896638591)
--(axis cs:191,1180.5367201061)
--(axis cs:181,1167.97397455468)
--(axis cs:171,1153.39886923375)
--(axis cs:161,1144.97129512654)
--(axis cs:151,1134.69114540861)
--(axis cs:141,1125.84041402449)
--(axis cs:131,1117.04675501663)
--(axis cs:121,1114.00895009997)
--(axis cs:111,1109.58775336068)
--(axis cs:101,1098.62350588018)
--(axis cs:91,1083.20704200476)
--(axis cs:81,1073.29316284596)
--(axis cs:71,1063.3838275584)
--(axis cs:61,1058.17086147865)
--(axis cs:51,1037.31666513512)
--(axis cs:41,1011.05630529751)
--(axis cs:31,813.404758522854)
--(axis cs:21,582.736739495941)
--(axis cs:11,306.895342954011)
--(axis cs:1,41.2235996232084)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,41.2235996232084)
--(axis cs:1,19.598236139915)
--(axis cs:11,75.9868352403749)
--(axis cs:21,95.063713311499)
--(axis cs:31,104.269220154238)
--(axis cs:41,108.11960133379)
--(axis cs:51,119.926016543649)
--(axis cs:61,126.490668334806)
--(axis cs:71,133.42356095495)
--(axis cs:81,140.321227395401)
--(axis cs:91,145.741941820229)
--(axis cs:101,150.630537011899)
--(axis cs:111,166.280893598806)
--(axis cs:121,175.393951268877)
--(axis cs:131,179.418008827093)
--(axis cs:141,182.989580120976)
--(axis cs:151,190.01041669787)
--(axis cs:161,194.226149023314)
--(axis cs:171,201.798239966721)
--(axis cs:181,212.617442633336)
--(axis cs:191,220.893467172329)
--(axis cs:201,221.955177872283)
--(axis cs:211,231.89082975166)
--(axis cs:221,236.864813183578)
--(axis cs:231,240.889459797664)
--(axis cs:241,255.920034927898)
--(axis cs:251,262.113758160511)
--(axis cs:261,266.248004923041)
--(axis cs:271,271.379462007733)
--(axis cs:281,278.023617827716)
--(axis cs:291,283.400788416095)
--(axis cs:301,290.497985748477)
--(axis cs:311,293.317828575149)
--(axis cs:321,295.631186601913)
--(axis cs:331,301.094555246352)
--(axis cs:341,307.103725889368)
--(axis cs:351,309.429568036924)
--(axis cs:361,312.489454455184)
--(axis cs:371,321.152606214841)
--(axis cs:381,324.66475318897)
--(axis cs:391,329.37509765921)
--(axis cs:401,334.440744276615)
--(axis cs:411,337.238024162846)
--(axis cs:421,343.118191529805)
--(axis cs:431,344.543251195293)
--(axis cs:441,347.30525534689)
--(axis cs:451,349.659153730146)
--(axis cs:461,352.394779520457)
--(axis cs:471,355.944872313487)
--(axis cs:481,358.063136452367)
--(axis cs:491,361.348754849617)
--(axis cs:501,362.232839869197)
--(axis cs:511,366.925784574558)
--(axis cs:521,369.883150599528)
--(axis cs:531,376.503301489054)
--(axis cs:541,378.666437238903)
--(axis cs:551,380.187893071603)
--(axis cs:561,381.794348565575)
--(axis cs:571,383.948790479728)
--(axis cs:581,386.196499846147)
--(axis cs:591,390.154290912309)
--(axis cs:601,392.038512286146)
--(axis cs:611,395.274689201182)
--(axis cs:621,398.884297424032)
--(axis cs:631,401.357058826743)
--(axis cs:641,405.176629767505)
--(axis cs:651,403.783882890193)
--(axis cs:661,408.22293854588)
--(axis cs:671,412.387023807419)
--(axis cs:681,416.134285885895)
--(axis cs:691,418.3123280559)
--(axis cs:701,418.909106895843)
--(axis cs:711,421.46144449308)
--(axis cs:721,424.666336408727)
--(axis cs:731,428.88099963509)
--(axis cs:741,432.743151151341)
--(axis cs:751,436.921546846924)
--(axis cs:761,437.143494270309)
--(axis cs:771,438.414097187124)
--(axis cs:781,439.154920542568)
--(axis cs:791,441.131744965083)
--(axis cs:801,442.918036080419)
--(axis cs:811,446.848444444414)
--(axis cs:821,448.179104444018)
--(axis cs:831,449.6675164586)
--(axis cs:841,456.374191907399)
--(axis cs:851,458.588888555709)
--(axis cs:861,459.553804507962)
--(axis cs:871,460.989754161056)
--(axis cs:881,460.711437592597)
--(axis cs:891,459.663013092662)
--(axis cs:901,463.400474211538)
--(axis cs:911,467.843842234083)
--(axis cs:921,467.134982198164)
--(axis cs:931,469.397594946507)
--(axis cs:941,472.420028350775)
--(axis cs:951,475.116860620186)
--(axis cs:961,477.503370288599)
--(axis cs:971,477.240987346486)
--(axis cs:981,479.27121007586)
--(axis cs:991,481.275383034004)
--(axis cs:1001,484.512840471358)
--(axis cs:1011,487.578221641737)
--(axis cs:1021,486.3526913468)
--(axis cs:1031,489.695145635509)
--(axis cs:1041,490.919831864801)
--(axis cs:1051,494.177035667546)
--(axis cs:1061,494.803135916814)
--(axis cs:1071,496.609826379571)
--(axis cs:1081,496.536250041094)
--(axis cs:1091,496.467082416133)
--(axis cs:1101,498.335831996018)
--(axis cs:1111,501.293161456494)
--(axis cs:1121,509.518335418028)
--(axis cs:1131,509.807957434057)
--(axis cs:1141,512.522052452023)
--(axis cs:1151,513.812053567425)
--(axis cs:1161,518.957738917894)
--(axis cs:1171,522.106866298258)
--(axis cs:1181,523.616411331929)
--(axis cs:1191,523.642164302314)
--(axis cs:1201,523.01962369056)
--(axis cs:1211,525.329837538191)
--(axis cs:1221,527.085612216199)
--(axis cs:1231,528.120272163331)
--(axis cs:1241,527.55948024686)
--(axis cs:1251,526.28358831405)
--(axis cs:1261,527.071381050549)
--(axis cs:1271,529.023943299947)
--(axis cs:1281,530.468525430484)
--(axis cs:1291,533.53813052037)
--(axis cs:1301,533.753531470677)
--(axis cs:1311,538.04578803816)
--(axis cs:1321,538.926872176566)
--(axis cs:1331,542.290289318343)
--(axis cs:1341,542.25454132341)
--(axis cs:1351,543.844283875783)
--(axis cs:1361,543.605599981752)
--(axis cs:1371,550.439019198467)
--(axis cs:1381,549.501093719476)
--(axis cs:1391,549.677954690191)
--(axis cs:1401,552.709269081569)
--(axis cs:1411,556.130115402642)
--(axis cs:1421,555.789597009687)
--(axis cs:1431,555.111506251637)
--(axis cs:1441,554.318064188643)
--(axis cs:1451,555.060051444596)
--(axis cs:1461,556.748534006065)
--(axis cs:1471,556.735458790381)
--(axis cs:1481,556.303811184682)
--(axis cs:1491,558.024275578488)
--(axis cs:1501,559.343656307447)
--(axis cs:1511,560.113095362484)
--(axis cs:1521,561.341009890038)
--(axis cs:1531,560.267521865132)
--(axis cs:1541,560.575565849294)
--(axis cs:1551,563.432907307397)
--(axis cs:1561,564.099592569434)
--(axis cs:1571,563.967821455579)
--(axis cs:1581,565.322657862066)
--(axis cs:1591,565.166638239426)
--(axis cs:1601,566.679562870232)
--(axis cs:1611,568.778132892903)
--(axis cs:1621,568.977533352953)
--(axis cs:1631,570.255627161305)
--(axis cs:1641,568.783214563386)
--(axis cs:1651,569.372236984861)
--(axis cs:1661,572.758665998047)
--(axis cs:1671,573.794651145201)
--(axis cs:1681,575.580668255911)
--(axis cs:1691,578.05800990763)
--(axis cs:1701,580.554107256904)
--(axis cs:1711,581.516860509663)
--(axis cs:1721,580.717790772517)
--(axis cs:1731,582.366837671823)
--(axis cs:1741,587.114416056737)
--(axis cs:1751,588.300818311559)
--(axis cs:1761,590.972522874545)
--(axis cs:1771,592.426747030691)
--(axis cs:1781,592.317150479171)
--(axis cs:1791,591.364870944753)
--(axis cs:1801,592.686594598488)
--(axis cs:1811,593.423870658539)
--(axis cs:1821,593.510580324654)
--(axis cs:1831,593.830543210001)
--(axis cs:1841,595.884128245684)
--(axis cs:1851,595.225384614723)
--(axis cs:1861,597.02303895979)
--(axis cs:1871,600.213678090021)
--(axis cs:1881,600.415468514463)
--(axis cs:1891,599.951981172182)
--(axis cs:1901,599.743625064283)
--(axis cs:1911,604.311693065397)
--(axis cs:1921,607.75999981233)
--(axis cs:1931,609.310221740441)
--(axis cs:1941,610.34599919867)
--(axis cs:1951,610.034205368596)
--(axis cs:1961,611.356058970551)
--(axis cs:1971,610.221383075458)
--(axis cs:1981,613.757061487387)
--(axis cs:1991,614.194327347127)
--(axis cs:1991,703.340784999774)
--(axis cs:1991,703.340784999774)
--(axis cs:1981,698.643192154059)
--(axis cs:1971,697.957930014709)
--(axis cs:1961,697.51869814842)
--(axis cs:1951,697.050817108136)
--(axis cs:1941,696.479159102268)
--(axis cs:1931,695.975968756483)
--(axis cs:1921,696.664029359137)
--(axis cs:1911,695.139605104433)
--(axis cs:1901,694.785867905487)
--(axis cs:1891,693.351916404723)
--(axis cs:1881,690.491064273744)
--(axis cs:1871,687.152466429459)
--(axis cs:1861,687.360669965216)
--(axis cs:1851,686.449700650331)
--(axis cs:1841,685.356067655013)
--(axis cs:1831,683.678384660489)
--(axis cs:1821,681.204194407072)
--(axis cs:1811,679.341758782344)
--(axis cs:1801,678.331715176186)
--(axis cs:1791,677.608782860359)
--(axis cs:1781,676.717845621938)
--(axis cs:1771,675.977625863629)
--(axis cs:1761,675.740569655502)
--(axis cs:1751,675.682058794475)
--(axis cs:1741,673.26546594293)
--(axis cs:1731,672.977411193384)
--(axis cs:1721,673.518764726597)
--(axis cs:1711,673.737583153996)
--(axis cs:1701,672.133336155182)
--(axis cs:1691,669.944825619249)
--(axis cs:1681,669.179500843342)
--(axis cs:1671,665.155638878201)
--(axis cs:1661,664.863972076974)
--(axis cs:1651,663.478648585761)
--(axis cs:1641,661.636948225937)
--(axis cs:1631,661.505458058213)
--(axis cs:1621,661.832627670373)
--(axis cs:1611,661.578984316047)
--(axis cs:1601,658.739638787305)
--(axis cs:1591,658.382392731723)
--(axis cs:1581,659.195286637593)
--(axis cs:1571,659.337126338716)
--(axis cs:1561,659.057284501851)
--(axis cs:1551,658.593743672023)
--(axis cs:1541,657.102904648328)
--(axis cs:1531,655.136737404983)
--(axis cs:1521,654.292494474015)
--(axis cs:1511,653.873803059649)
--(axis cs:1501,653.458558110429)
--(axis cs:1491,651.994550295824)
--(axis cs:1481,650.310703612355)
--(axis cs:1471,649.353700264627)
--(axis cs:1461,648.46728137889)
--(axis cs:1451,643.583492867258)
--(axis cs:1441,643.430776975857)
--(axis cs:1431,641.294322183849)
--(axis cs:1421,637.726068700996)
--(axis cs:1411,635.509636891359)
--(axis cs:1401,634.397824750169)
--(axis cs:1391,634.018080456091)
--(axis cs:1381,630.706404704345)
--(axis cs:1371,630.413724399933)
--(axis cs:1361,630.31130888442)
--(axis cs:1351,629.972793417053)
--(axis cs:1341,624.250700693695)
--(axis cs:1331,624.650830644339)
--(axis cs:1321,625.245712698689)
--(axis cs:1311,622.936968788217)
--(axis cs:1301,623.615220818562)
--(axis cs:1291,622.957541187151)
--(axis cs:1281,621.701847684726)
--(axis cs:1271,618.416842807009)
--(axis cs:1261,615.884700515336)
--(axis cs:1251,613.972778674855)
--(axis cs:1241,609.260286126205)
--(axis cs:1231,606.969438095126)
--(axis cs:1221,606.03711429251)
--(axis cs:1211,600.420862230222)
--(axis cs:1201,599.91857873575)
--(axis cs:1191,600.245835961594)
--(axis cs:1181,600.078601516856)
--(axis cs:1171,600.174851867862)
--(axis cs:1161,600.910107818342)
--(axis cs:1151,600.780396821178)
--(axis cs:1141,599.442386882613)
--(axis cs:1131,597.877000213497)
--(axis cs:1121,593.503412321652)
--(axis cs:1111,593.645152442132)
--(axis cs:1101,593.624608384523)
--(axis cs:1091,589.357039135636)
--(axis cs:1081,588.065001273221)
--(axis cs:1071,587.566454513622)
--(axis cs:1061,587.746218910113)
--(axis cs:1051,585.982967278104)
--(axis cs:1041,581.255373135773)
--(axis cs:1031,576.643947679349)
--(axis cs:1021,574.501935103357)
--(axis cs:1011,571.226698604907)
--(axis cs:1001,570.007590774927)
--(axis cs:991,571.414046084375)
--(axis cs:981,572.167376335233)
--(axis cs:971,572.05565366219)
--(axis cs:961,568.615931602192)
--(axis cs:951,566.912890545409)
--(axis cs:941,566.28534572019)
--(axis cs:931,563.514349197925)
--(axis cs:921,558.747874835803)
--(axis cs:911,559.069906298597)
--(axis cs:901,555.543984790269)
--(axis cs:891,553.920860194775)
--(axis cs:881,554.176790711116)
--(axis cs:871,552.499098741981)
--(axis cs:861,552.391754056787)
--(axis cs:851,548.199093171854)
--(axis cs:841,544.110432156168)
--(axis cs:831,543.073440510373)
--(axis cs:821,542.115756266097)
--(axis cs:811,537.419387216874)
--(axis cs:801,535.501455739838)
--(axis cs:791,533.938530125545)
--(axis cs:781,533.637190980637)
--(axis cs:771,532.767282205104)
--(axis cs:761,532.766502906325)
--(axis cs:751,532.038668263381)
--(axis cs:741,527.810322074954)
--(axis cs:731,526.408178700557)
--(axis cs:721,525.847875594566)
--(axis cs:711,524.193469783148)
--(axis cs:701,515.377808283272)
--(axis cs:691,509.973163951252)
--(axis cs:681,509.180556516894)
--(axis cs:671,506.508359201149)
--(axis cs:661,504.551434779499)
--(axis cs:651,500.718590641551)
--(axis cs:641,494.841608147816)
--(axis cs:631,490.813586176518)
--(axis cs:621,488.193739531757)
--(axis cs:611,482.935231241331)
--(axis cs:601,480.528080295018)
--(axis cs:591,479.276182162489)
--(axis cs:581,472.543342263903)
--(axis cs:571,468.252194754458)
--(axis cs:561,463.178674870874)
--(axis cs:551,461.888599593764)
--(axis cs:541,455.804076729586)
--(axis cs:531,454.684937681323)
--(axis cs:521,450.137472853553)
--(axis cs:511,445.810128765964)
--(axis cs:501,441.045962841226)
--(axis cs:491,438.880027063081)
--(axis cs:481,434.93172156271)
--(axis cs:471,424.608791589516)
--(axis cs:461,421.069325475401)
--(axis cs:451,412.357344099939)
--(axis cs:441,406.162610423803)
--(axis cs:431,401.552092586654)
--(axis cs:421,393.494861803164)
--(axis cs:411,387.008415819154)
--(axis cs:401,370.969712066822)
--(axis cs:391,367.63778565995)
--(axis cs:381,365.285836138013)
--(axis cs:371,361.932696984493)
--(axis cs:361,359.178851105809)
--(axis cs:351,352.675684481784)
--(axis cs:341,345.181852764263)
--(axis cs:331,342.816903264224)
--(axis cs:321,338.88895759481)
--(axis cs:311,332.512772064797)
--(axis cs:301,327.878272706772)
--(axis cs:291,316.564397078391)
--(axis cs:281,312.336194454676)
--(axis cs:271,301.76739300163)
--(axis cs:261,293.488257252029)
--(axis cs:251,286.987022373802)
--(axis cs:241,279.703725378358)
--(axis cs:231,268.897523540994)
--(axis cs:221,261.067833265706)
--(axis cs:211,256.289124311094)
--(axis cs:201,251.154158214715)
--(axis cs:191,245.502367619168)
--(axis cs:181,243.311802145792)
--(axis cs:171,232.11818328644)
--(axis cs:161,226.683607448422)
--(axis cs:151,218.68923381921)
--(axis cs:141,213.189778637479)
--(axis cs:131,206.441438154483)
--(axis cs:121,197.691952306907)
--(axis cs:111,190.788296278252)
--(axis cs:101,174.729436727719)
--(axis cs:91,170.343538270711)
--(axis cs:81,155.906799063765)
--(axis cs:71,150.424565561752)
--(axis cs:61,146.078385689943)
--(axis cs:51,137.364713385327)
--(axis cs:41,131.161076440338)
--(axis cs:31,119.298426054313)
--(axis cs:21,110.295000224124)
--(axis cs:11,96.8617048713227)
--(axis cs:1,41.2235996232084)
--cycle;

\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt]
table {%
1 578.281678633494
11 6875.75499243106
21 11817.581039703
31 16098.6806098655
41 19966.7238162151
51 23541.4320803104
61 26892.2722819273
71 30064.1197329157
81 33088.1026070725
91 35986.9400612057
101 38777.8604184397
111 41474.3240745763
121 44087.1026390707
131 46624.987319693
141 49095.2720363809
151 51504.0935259401
161 53856.6772749662
171 56157.5194848954
181 58410.5244106946
191 60619.1098361792
201 62786.2893311556
211 64914.737282669
221 67006.8409394477
231 69064.7425235422
241 71090.373645721
251 73085.4836869649
261 75051.6633983453
271 76990.3646743051
281 78902.9172358975
291 80790.5427979521
301 82654.3671717261
311 84495.4306614477
321 86314.6970415673
331 88113.0613459952
341 89891.3566571618
351 91650.3600484667
361 93390.797806461
371 95113.3500373133
381 96818.6547445637
391 98507.3114509414
401 100179.884425421
411 101836.905567184
421 103478.87699031
431 105106.273346528
441 106719.543917962
451 108319.114507266
461 109905.389148779
471 111478.751661098
481 113039.567058788
491 114588.182838635
501 116124.930153876
511 117650.124888199
521 119164.068639809
531 120667.04962468
541 122159.343506985
551 123641.214163818
561 125112.914390464
571 126574.68655184
581 128026.763185037
591 129469.367557432
601 130902.714184319
611 132327.009309613
621 133742.451352821
631 135149.231325145
641 136547.533217292
651 137937.534361332
661 139319.4057687
671 140693.312446251
681 142059.413692092
691 143417.863372772
701 144768.810183235
711 146112.397890849
721 147448.765564698
731 148778.047791202
741 150100.374877068
751 151415.873040467
761 152724.664591272
771 154026.868101112
781 155322.598563945
791 156611.967547787
801 157895.083338197
811 159172.051074048
821 160442.972876108
831 161707.947968872
841 162967.072796091
851 164220.44113039
861 165468.144177339
871 166710.270674321
881 167946.906984519
891 169178.137186301
901 170404.04315829
911 171624.704660374
921 172840.19941087
931 174050.603160097
941 175255.989760532
951 176456.43123376
961 177651.997834391
971 178842.758111103
981 180028.778964988
991 181210.125705327
1001 182386.862102936
1011 183559.050441223
1021 184726.751565064
1031 185890.024927609
1041 187048.928635144
1051 188203.519490078
1061 189353.85303218
1071 190499.983578131
1081 191641.964259489
1091 192779.847059131
1101 193913.682846264
1111 195043.521410054
1121 196169.411491957
1131 197291.400816799
1141 198409.536122675
1151 199523.863189715
1161 200634.426867769
1171 201741.271103067
1181 202844.438963892
1191 203943.972665317
1201 205039.913593046
1211 206132.302326395
1221 207221.178660452
1231 208306.581627463
1241 209388.549517454
1251 210467.119898146
1261 211542.329634175
1271 212614.214905661
1281 213682.811226138
1291 214748.153459886
1301 215810.275838676
1311 216869.211977967
1321 217924.994892563
1331 218977.657011758
1341 220027.230193995
1351 221073.745741045
1361 222117.234411735
1371 223157.726435244
1381 224195.251523976
1391 225229.838886028
1401 226261.517237275
1411 227290.314813079
1421 228316.259379643
1431 229339.378245013
1441 230359.698269751
1451 231377.245877294
1461 232392.047063991
1471 233404.127408854
1481 234413.512083016
1491 235420.225858919
1501 236424.293119227
1511 237425.737865488
1521 238424.583726549
1531 239420.853966726
1541 240414.571493749
1551 241405.758866479
1561 242394.438302413
1571 243380.63168498
1581 244364.360570636
1591 245345.646195764
1601 246324.509483389
1611 247300.971049707
1621 248275.051210442
1631 249246.769987032
1641 250216.147112653
1651 251183.202038079
1661 252147.953937395
1671 253110.421713553
1681 254070.624003796
1691 255028.579184926
1701 255984.305378454
1711 256937.820455604
1721 257889.142042205
1731 258838.287523445
1741 259785.274048518
1751 260730.118535148
1761 261672.837674006
1771 262613.447933013
1781 263551.965561544
1791 264488.406594527
1801 265422.786856438
1811 266355.121965209
1821 267285.427336038
1831 268213.718185103
1841 269140.009533199
1851 270064.316209283
1861 270986.652853933
1871 271907.033922735
1881 272825.473689583
1891 273741.986249911
1901 274656.585523842
1911 275569.285259272
1921 276480.099034886
1931 277389.040263093
1941 278296.122192914
1951 279201.357912788
1961 280104.760353327
1971 281006.342290006
1981 281906.116345795
1991 282804.094993728
};
\addlegendentry{\scriptsize  $O\big(L\sqrt{T}\big)$ - Th. \ref{theorem:minimax_CT_param_free}}
\addplot [semithick, green01270]
table {%
1 29.0056351987762
11 288.674653388777
21 532.398495677654
31 769.080490971282
41 951.048993513343
51 986.203413029935
61 994.701846532251
71 1009.83384608024
81 1019.6466284577
91 1035.59979669965
101 1046.87473458738
111 1051.46610356595
121 1067.1155773352
131 1081.61117858906
141 1092.46571968771
151 1109.49365510178
161 1119.68986386479
171 1125.22563428626
181 1135.85663705794
191 1145.36633404487
201 1163.50237621081
211 1176.76038977872
221 1188.83439879623
231 1192.74645259787
241 1204.09016949314
251 1215.28024469537
261 1224.56153165325
271 1244.45530257647
281 1253.78445947865
291 1261.66844482577
301 1270.23978677604
311 1283.71728533795
321 1295.09627869807
331 1307.50423363776
341 1310.15835335748
351 1320.92986822584
361 1332.08306732824
371 1345.90830658225
381 1357.98750092604
391 1366.40216905718
401 1376.35439323814
411 1392.13042277562
421 1403.6539412081
431 1414.53939757357
441 1426.60041455144
451 1438.59011992436
461 1447.476227108
471 1460.3270737371
481 1476.31340503827
491 1490.90012897428
501 1497.1507223925
511 1504.88043404957
521 1522.92482721583
531 1532.89980553993
541 1545.56624259469
551 1551.00657977735
561 1557.35613379931
571 1570.15490142606
581 1582.1251470797
591 1596.0148044101
601 1605.73763861056
611 1619.08554578778
621 1632.18987253795
631 1642.51804521754
641 1651.33797954781
651 1664.13771302642
661 1670.89552289376
671 1677.33959186525
681 1690.64944170406
691 1696.82408897675
701 1708.63018047932
711 1720.23292734239
721 1725.36517406357
731 1728.76748119173
741 1735.44283065208
751 1742.44191267654
761 1744.03311160562
771 1746.79238127832
781 1749.95219541705
791 1752.21891655633
801 1755.52133188302
811 1759.07375581365
821 1765.32045147187
831 1772.65826306944
841 1774.59610783546
851 1780.63666297539
861 1786.71312800807
871 1792.77504295825
881 1794.44247204182
891 1798.52520108039
901 1804.10694158431
911 1809.89793628793
921 1811.44169188554
931 1813.14090511161
941 1818.64259514993
951 1819.1906480646
961 1822.06535870612
971 1827.64950321412
981 1830.78369902144
991 1834.00847732961
1001 1839.46525309562
1011 1846.53855773588
1021 1851.82844314746
1031 1863.03438294019
1041 1867.26332529066
1051 1874.70028508374
1061 1878.41753227684
1071 1882.47776662098
1081 1883.4335293711
1091 1885.45356648269
1101 1895.07090289325
1111 1896.97315525257
1121 1897.668996994
1131 1902.85255487598
1141 1909.21777284158
1151 1911.31081344896
1161 1915.96267678722
1171 1920.98622473179
1181 1923.08037850674
1191 1925.36822612696
1201 1925.09843643772
1211 1928.04700911527
1221 1935.79100669647
1231 1939.21421469225
1241 1942.09575495612
1251 1947.03969659556
1261 1949.82146492018
1271 1956.41025673936
1281 1961.84234297604
1291 1967.10951084862
1301 1970.35416596208
1311 1975.14641357841
1321 1981.13084508687
1331 1985.49751832876
1341 1985.81700689962
1351 1990.22851213175
1361 1994.3975783373
1371 2000.00426459525
1381 2000.67111567931
1391 2003.61139927478
1401 2009.02683804267
1411 2016.7804574306
1421 2018.87405904157
1431 2023.65068201999
1441 2025.87225410426
1451 2028.14770428669
1461 2034.45307302262
1471 2037.61495801473
1481 2039.9520925224
1491 2041.99457960982
1501 2044.23850169594
1511 2049.25881089974
1521 2053.52426437177
1531 2054.57099758214
1541 2055.08116779314
1551 2059.59731757217
1561 2062.22653395216
1571 2063.17475383383
1581 2065.85900063385
1591 2065.29985176751
1601 2069.47586362749
1611 2074.42077946958
1621 2078.61060455237
1631 2083.4300015483
1641 2084.7093103704
1651 2088.22149717979
1661 2095.1349532992
1671 2099.15136353478
1681 2099.49456151458
1691 2103.61433778741
1701 2107.38516753347
1711 2111.61085907031
1721 2112.87673056328
1731 2115.02111845197
1741 2120.95112525927
1751 2122.8903777516
1761 2126.59475695716
1771 2130.69397761757
1781 2132.82296779051
1791 2133.62380244373
1801 2134.52673555264
1811 2141.20679388551
1821 2143.78511326335
1831 2146.52898444873
1841 2150.12708806951
1851 2150.21082371861
1861 2152.95218017466
1871 2157.47611653334
1881 2158.20196150019
1891 2160.17918282441
1901 2162.19629687382
1911 2168.71733688162
1921 2172.6185404743
1931 2176.7174908754
1941 2178.65371520929
1951 2180.93608210708
1961 2182.5882512238
1971 2182.8307789579
1981 2187.39871702737
1991 2189.08714955574
};
\addlegendentry{\scriptsize Chaining Tree - Alg. \ref{alg:training_CT}}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
1 310.42759685434
11 2475.00360102594
21 3819.26327275954
31 4875.8562336329
41 5772.05407529262
51 6562.340168904
61 7276.01217563392
71 7930.97031034114
81 8539.09641485999
91 9108.75270814783
101 9646.08691136665
111 10155.7743688272
121 10641.4682387525
131 11106.0868991172
141 11552.0051859372
151 11981.18608035
161 12395.2740455401
171 12795.6628344917
181 13183.5458134015
191 13559.9540115831
201 13925.7853676109
211 14281.8275388772
221 14628.7759246262
231 14967.2480749215
241 15297.7953331192
251 15620.9123341506
261 15937.044822023
271 16246.5961360891
281 16549.9326328743
291 16847.3882493097
301 17139.2683677807
311 17425.8531091658
321 17707.4001539556
331 17984.1471714932
341 18256.3139218198
351 18524.1040824401
361 18787.7068427244
371 19047.2983010467
381 19303.0426936616
391 19555.0934794168
401 19803.5943004267
411 20048.6798355962
421 20290.4765612322
431 20529.1034307992
441 20764.6724840719
451 20997.2893944336
461 21227.0539618205
471 21454.0605577578
481 21678.3985280535
491 21900.1525579637
501 22119.403004014
511 22336.2261961187
521 22550.6947131806
531 22762.8776349576
541 22972.8407726451
551 23180.6468803282
561 23386.3558492072
571 23590.0248862766
581 23791.7086789531
591 23991.4595469753
601 24189.3275827575
611 24385.3607812502
621 24579.6051602502
631 24772.104872002
641 24962.9023068493
651 25152.0381896165
661 25339.5516693325
671 25525.48040285
681 25709.8606328598
691 25892.7272607517
701 26074.1139147308
711 26254.0530135621
721 26432.5758262801
731 26609.7125281712
741 26785.4922533081
751 26959.9431438938
761 27133.0923966457
771 27304.9663064363
781 27475.5903073843
791 27644.9890115759
801 27813.1862455813
811 27980.2050849174
821 28146.0678865959
831 28310.7963198849
841 28474.4113954028
851 28636.933492653
861 28798.3823860997
871 28958.7772698795
881 29118.136781233
891 29276.4790227383
901 29433.8215834183
911 29590.181558793
921 29745.5755699377
931 29900.0197816089
941 30053.529919492
951 30206.1212866217
961 30357.808779024
971 30508.6069006238
981 30658.5297774595
991 30807.591171244
1001 30955.8044923082
1011 31103.1828119612
1021 31249.738874298
1031 31395.4851074863
1041 31540.433634558
1051 31684.5962837337
1061 31827.9845983031
1071 31970.6098460853
1081 32112.4830284901
1091 32253.6148892009
1101 32394.0159224982
1111 32533.6963812418
1121 32672.6662845284
1131 32810.9354250403
1141 32948.5133761016
1151 33085.409498454
1161 33221.6329467676
1171 33357.1926758974
1181 33492.0974468993
1191 33626.3558328152
1201 33759.9762242393
1211 33892.9668346748
1221 34025.33570569
1231 34157.0907118845
1241 34288.2395656729
1251 34418.7898218939
1261 34548.7488822528
1271 34678.1239996057
1281 34806.9222820898
1291 34935.1506971098
1301 35062.8160751828
1311 35189.9251136512
1321 35316.4843802663
1331 35442.5003166504
1341 35567.9792416402
1351 35692.9273545181
1361 35817.3507381353
1371 35941.2553619308
1381 36064.6470848516
1391 36187.5316581758
1401 36309.9147282455
1411 36431.8018391107
1421 36553.1984350882
1431 36674.1098632397
1441 36794.5413757709
1451 36914.498132356
1461 37033.985202389
1471 37153.007567166
1481 37271.5701219992
1491 37389.6776782684
1501 37507.3349654075
1511 37624.5466328338
1521 37741.3172518175
1531 37857.6513172969
1541 37973.5532496388
1551 38089.0273963485
1561 38204.0780337287
1571 38318.7093684911
1581 38432.9255393212
1591 38546.7306183984
1601 38660.1286128727
1611 38773.1234662999
1621 38885.7190600367
1631 38997.9192145957
1641 39109.7276909643
1651 39221.1481918863
1661 39332.1843631084
1671 39442.839794593
1681 39553.1180216979
1691 39663.0225263247
1701 39772.5567380357
1711 39881.7240351414
1721 39990.5277457598
1731 40098.9711488466
1741 40207.0574751999
1751 40314.7899084372
1761 40422.1715859487
1771 40529.2055998249
1781 40635.8949977608
1791 40742.2427839377
1801 40848.2519198817
1811 40953.9253253014
1821 41059.2658789043
1831 41164.2764191929
1841 41268.9597452412
1851 41373.318617452
1861 41477.3557582958
1871 41581.0738530317
1881 41684.4755504104
1891 41787.5634633612
1901 41890.3401696614
1911 41992.8082125908
1921 42094.9701015699
1931 42196.8283127835
1941 42298.3852897893
1951 42399.6434441129
1961 42500.6051558283
1971 42601.2727741253
1981 42701.648617864
1991 42801.734976116
};
\addlegendentry{\scriptsize  $O\big(L^{\frac{2}{3}}T^{\frac{1}{3}}\big)$ - Cor. \ref{cor:regret_flat_pruning_exp_concave}}
\addplot [semithick, red]
table {%
1 29.0056351987762
11 80.8365389673773
21 98.5847716868385
31 113.499922177865
41 122.087698391015
51 128.606168985935
61 137.378368672749
71 144.544135228856
81 151.917492087802
91 162.005133789113
101 167.972220149507
111 178.738200983139
121 185.87601292421
131 194.076159107948
141 201.644355385561
151 210.244888625151
161 217.875748914569
171 221.997534113192
181 229.928491318453
191 234.26194148703
201 241.786673977353
211 248.521197497348
221 257.63143434455
231 260.787472825381
241 266.208064953172
251 273.953443208584
261 277.083827007412
271 286.163313831137
281 292.790748537545
291 301.378817092619
301 303.27469943337
311 308.615082072809
321 319.573420280695
331 324.356774970943
341 327.318148581615
351 332.12104766062
361 337.272000386354
371 342.754025792588
381 347.888058993775
391 359.114634921727
401 362.023843430159
411 364.083264244886
421 373.999114488971
431 377.507449015734
441 379.421121688439
451 384.004244796444
461 392.173680107834
471 394.565518566653
481 397.996930816764
491 399.238864349318
501 404.855294910948
511 408.055074933915
521 410.737850530479
531 415.363955309699
541 417.474368678885
551 419.884004799151
561 423.057334405646
571 426.051241503517
581 426.31974345146
591 430.293947868959
601 434.787617307589
611 438.229759541194
621 439.712611228953
631 441.386584316044
641 445.464884818851
651 451.916804122885
661 453.490493658535
671 458.177492796773
681 464.060686795595
691 465.287350641745
701 467.836232425627
711 470.647705397336
721 475.080295535649
731 478.751816456014
741 481.86284861336
751 483.99748801269
761 489.266599250689
771 491.100824361239
781 492.365266327063
791 494.521211338974
801 499.43499519949
811 501.046075032739
821 501.68591885751
831 504.250206713886
841 507.221873591178
851 512.346385239334
861 514.48060232125
871 514.533030099882
881 515.715716464542
891 517.117643837164
901 517.607636041227
911 519.822529680193
921 519.950008522718
931 521.535142425544
941 525.599703908039
951 527.843056629423
961 527.760433153863
971 529.079301366519
981 532.121657285056
991 532.715112583455
1001 534.635394038149
1011 536.383124551603
1021 536.587828411936
1031 539.935142705687
1041 541.720405876818
1051 542.621302506258
1061 544.767566339355
1071 544.861755511795
1081 549.984915305093
1091 552.507026905137
1101 556.157025431555
1111 558.664381537304
1121 558.870482837063
1131 560.67439093668
1141 562.612368790731
1151 564.302654913589
1161 565.435616409922
1171 564.556201488846
1181 566.819899576026
1191 568.5920013551
1201 569.816731872492
1211 571.831377993474
1221 573.603930835229
1231 576.310297346874
1241 575.690251859056
1251 576.414474972477
1261 575.91687431164
1271 577.340649480064
1281 578.209177882082
1291 579.061941541296
1301 581.071642867575
1311 582.685489246905
1321 585.421851338609
1331 589.165899431551
1341 592.36053786713
1351 594.373022807331
1361 594.843159541967
1371 595.144554585832
1381 598.550119483453
1391 599.141681401635
1401 602.129269904929
1411 603.691514639988
1421 604.092949750345
1431 605.23187946573
1441 606.639769248306
1451 608.006596591035
1461 611.895390996919
1471 614.116758722514
1481 616.165329399736
1491 618.920019663237
1501 618.274314273955
1511 618.374783499956
1521 618.514238867069
1531 619.051193791115
1541 620.473968575664
1551 621.375580190267
1561 623.14652564676
1571 623.700040176223
1581 624.183221413674
1591 628.106357189284
1601 629.57692460781
1611 630.211833459527
1621 631.81462021994
1631 634.8126507636
1641 635.548125402902
1651 637.124681047025
1661 638.114523127025
1671 638.790531094392
1681 641.031047326495
1691 641.89645677494
1701 641.493976486522
1711 642.791138156826
1721 642.499228812523
1731 643.246551470645
1741 644.120966063901
1751 645.302082465334
1761 644.955013748212
1771 646.014336243116
1781 646.784701259211
1791 646.658323113043
1801 647.598582027674
1811 648.954168337479
1821 649.721493361076
1831 650.76603947406
1841 652.253436697461
1851 653.184744250125
1861 654.678832692535
1871 659.161360391479
1881 659.995297676962
1891 662.035699589286
1901 662.826711241622
1911 664.029671039771
1921 665.707939681258
1931 667.272015084967
1941 667.488970584798
1951 668.829218945113
1961 668.971084368006
1971 668.398178198732
1981 670.072147101083
1991 670.322088448117
};
\addlegendentry{\scriptsize Locally Adaptive Online Reg. - Alg. \ref{alg:Local_Adapt_Algo}}
\end{axis}

\end{tikzpicture}

